Knots and Matrix Models

We consider a matrix model with d matrices NxN and show that in the limit of large N and d=0 the model describes the knot diagrams. The same limit in matrix string theory is also discussed. We speculate that a prototypical M(atrix) without matrix theory exists in void.

==> (inline-0) <==
\begin{picture}(78.33,60.00)
%\bezier{212}(10.17,9.83)(28.67,0.67)(60.00,9.50)
\emline{10.17}{9.83}{1}{12.01}{8.98}{2}
\emline{12.01}{8.98}{3}{13.90}{8.21}{4}
\emline{13.90}{8.21}{5}{15.86}{7.53}{6}
\emline{15.86}{7.53}{7}{17.88}{6.94}{8}
\emline{17.88}{6.94}{9}{19.96}{6.43}{10}
\emline{19.96}{6.43}{11}{22.10}{6.01}{12}
\emline{22.10}{6.01}{13}{24.30}{5.67}{14}
\emline{24.30}{5.67}{15}{26.57}{5.42}{16}
\emline{26.57}{5.42}{17}{28.89}{5.25}{18}
\emline{28.89}{5.25}{19}{31.28}{5.17}{20}
\emline{31.28}{5.17}{21}{33.72}{5.18}{22}
\emline{33.72}{5.18}{23}{36.23}{5.27}{24}
\emline{36.23}{5.27}{25}{38.80}{5.45}{26}
\emline{38.80}{5.45}{27}{41.43}{5.71}{28}
\emline{41.43}{5.71}{29}{44.12}{6.06}{30}
\emline{44.12}{6.06}{31}{46.87}{6.49}{32}
\emline{46.87}{6.49}{33}{49.69}{7.01}{34}
\emline{49.69}{7.01}{35}{52.56}{7.62}{36}
\emline{52.56}{7.62}{37}{55.50}{8.31}{38}
\emline{55.50}{8.31}{39}{60.00}{9.50}{40}
%\end
%\bezier{212}(10.17,50.83)(28.67,60.00)(60.00,51.17)
\emline{10.17}{50.83}{41}{12.01}{51.68}{42}
\emline{12.01}{51.68}{43}{13.90}{52.45}{44}
\emline{13.90}{52.45}{45}{15.86}{53.13}{46}
\emline{15.86}{53.13}{47}{17.88}{53.72}{48}
\emline{17.88}{53.72}{49}{19.96}{54.23}{50}
\emline{19.96}{54.23}{51}{22.10}{54.66}{52}
\emline{22.10}{54.66}{53}{24.30}{54.99}{54}
\emline{24.30}{54.99}{55}{26.57}{55.25}{56}
\emline{26.57}{55.25}{57}{28.89}{55.41}{58}
\emline{28.89}{55.41}{59}{31.28}{55.49}{60}
\emline{31.28}{55.49}{61}{33.72}{55.49}{62}
\emline{33.72}{55.49}{63}{36.23}{55.40}{64}
\emline{36.23}{55.40}{65}{38.80}{55.22}{66}
\emline{38.80}{55.22}{67}{41.43}{54.96}{68}
\emline{41.43}{54.96}{69}{44.12}{54.61}{70}
\emline{44.12}{54.61}{71}{46.87}{54.18}{72}
\emline{46.87}{54.18}{73}{49.69}{53.66}{74}
\emline{49.69}{53.66}{75}{52.56}{53.05}{76}
\emline{52.56}{53.05}{77}{55.50}{52.36}{78}
\emline{55.50}{52.36}{79}{60.00}{51.17}{80}
%\end
%\bezier{128}(59.00,30.83)(46.00,42.00)(36.33,30.67)
\emline{59.00}{30.83}{81}{56.99}{32.44}{82}
\emline{56.99}{32.44}{83}{55.02}{33.77}{84}
\emline{55.02}{33.77}{85}{53.09}{34.83}{86}
\emline{53.09}{34.83}{87}{51.20}{35.61}{88}
\emline{51.20}{35.61}{89}{49.35}{36.12}{90}
\emline{49.35}{36.12}{91}{47.54}{36.36}{92}
\emline{47.54}{36.36}{93}{45.78}{36.32}{94}
\emline{45.78}{36.32}{95}{44.05}{36.00}{96}
\emline{44.05}{36.00}{97}{42.37}{35.41}{98}
\emline{42.37}{35.41}{99}{40.72}{34.55}{100}
\emline{40.72}{34.55}{101}{39.12}{33.41}{102}
\emline{39.12}{33.41}{103}{36.33}{30.67}{104}
%\end
%\bezier{140}(36.33,30.67)(23.17,42.67)(10.17,30.83)
\emline{36.33}{30.67}{105}{34.45}{32.26}{106}
\emline{34.45}{32.26}{107}{32.57}{33.61}{108}
\emline{32.57}{33.61}{109}{30.70}{34.72}{110}
\emline{30.70}{34.72}{111}{28.82}{35.58}{112}
\emline{28.82}{35.58}{113}{26.95}{36.20}{114}
\emline{26.95}{36.20}{115}{25.08}{36.58}{116}
\emline{25.08}{36.58}{117}{23.21}{36.71}{118}
\emline{23.21}{36.71}{119}{21.34}{36.60}{120}
\emline{21.34}{36.60}{121}{19.48}{36.25}{122}
\emline{19.48}{36.25}{123}{17.61}{35.65}{124}
\emline{17.61}{35.65}{125}{15.75}{34.81}{126}
\emline{15.75}{34.81}{127}{13.89}{33.73}{128}
\emline{13.89}{33.73}{129}{12.03}{32.40}{130}
\emline{12.03}{32.40}{131}{10.17}{30.83}{132}
%\end
%\bezier{28}(10.17,30.83)(9.33,30.50)(5.17,26.17)
\emline{10.17}{30.83}{133}{9.15}{30.08}{134}
\emline{9.15}{30.08}{135}{5.17}{26.17}{136}
%\end
%\bezier{28}(5.17,26.17)(1.83,23.00)(2.50,20.50)
\emline{5.17}{26.17}{137}{3.30}{23.99}{138}
\emline{3.30}{23.99}{139}{2.50}{20.50}{140}
%\end
%\bezier{60}(2.50,20.50)(3.33,13.17)(10.17,9.83)
\emline{2.50}{20.50}{141}{2.94}{18.17}{142}
\emline{2.94}{18.17}{143}{3.72}{16.06}{144}
\emline{3.72}{16.06}{145}{4.83}{14.17}{146}
\emline{4.83}{14.17}{147}{6.28}{12.50}{148}
\emline{6.28}{12.50}{149}{8.06}{11.05}{150}
\emline{8.06}{11.05}{151}{10.17}{9.83}{152}
%\end
%\bezvec{168}(60.17,9.67)(78.00,18.83)(59.17,30.67)
\put(59.17,30.67){\vector(-4,3){0.2}}
\emline{60.17}{9.67}{153}{62.16}{10.77}{154}
\emline{62.16}{10.77}{155}{63.90}{11.89}{156}
\emline{63.90}{11.89}{157}{65.37}{13.03}{158}
\emline{65.37}{13.03}{159}{66.58}{14.18}{160}
\emline{66.58}{14.18}{161}{67.54}{15.36}{162}
\emline{67.54}{15.36}{163}{68.23}{16.55}{164}
\emline{68.23}{16.55}{165}{68.66}{17.77}{166}
\emline{68.66}{17.77}{167}{68.84}{19.00}{168}
\emline{68.84}{19.00}{169}{68.75}{20.25}{170}
\emline{68.75}{20.25}{171}{68.41}{21.52}{172}
\emline{68.41}{21.52}{173}{67.80}{22.81}{174}
\emline{67.80}{22.81}{175}{66.94}{24.12}{176}
\emline{66.94}{24.12}{177}{65.81}{25.45}{178}
\emline{65.81}{25.45}{179}{64.43}{26.80}{180}
\emline{64.43}{26.80}{181}{62.78}{28.16}{182}
\emline{62.78}{28.16}{183}{59.17}{30.67}{184}
%\end
%\bezier{132}(10.17,50.83)(-4.17,41.50)(8.33,31.50)
\emline{10.17}{50.83}{185}{8.15}{49.41}{186}
\emline{8.15}{49.41}{187}{6.44}{47.99}{188}
\emline{6.44}{47.99}{189}{5.04}{46.55}{190}
\emline{5.04}{46.55}{191}{3.94}{45.11}{192}
\emline{3.94}{45.11}{193}{3.16}{43.67}{194}
\emline{3.16}{43.67}{195}{2.68}{42.21}{196}
\emline{2.68}{42.21}{197}{2.51}{40.75}{198}
\emline{2.51}{40.75}{199}{2.65}{39.27}{200}
\emline{2.65}{39.27}{201}{3.09}{37.80}{202}
\emline{3.09}{37.80}{203}{3.85}{36.31}{204}
\emline{3.85}{36.31}{205}{4.91}{34.81}{206}
\emline{4.91}{34.81}{207}{6.28}{33.31}{208}
\emline{6.28}{33.31}{209}{8.33}{31.50}{210}
%\end
%\bezier{160}(7.83,32.00)(23.33,17.17)(36.33,30.33)
\emline{7.83}{32.00}{211}{9.76}{30.26}{212}
\emline{9.76}{30.26}{213}{11.67}{28.73}{214}
\emline{11.67}{28.73}{215}{13.55}{27.42}{216}
\emline{13.55}{27.42}{217}{15.42}{26.33}{218}
\emline{15.42}{26.33}{219}{17.27}{25.46}{220}
\emline{17.27}{25.46}{221}{19.10}{24.81}{222}
\emline{19.10}{24.81}{223}{20.91}{24.38}{224}
\emline{20.91}{24.38}{225}{22.71}{24.17}{226}
\emline{22.71}{24.17}{227}{24.48}{24.17}{228}
\emline{24.48}{24.17}{229}{26.23}{24.40}{230}
\emline{26.23}{24.40}{231}{27.96}{24.84}{232}
\emline{27.96}{24.84}{233}{29.67}{25.50}{234}
\emline{29.67}{25.50}{235}{31.37}{26.38}{236}
\emline{31.37}{26.38}{237}{33.04}{27.48}{238}
\emline{33.04}{27.48}{239}{34.70}{28.79}{240}
\emline{34.70}{28.79}{241}{36.33}{30.33}{242}
%\end
%\bezier{132}(36.50,30.50)(46.50,18.67)(59.33,30.83)
\emline{36.50}{30.50}{243}{38.03}{28.85}{244}
\emline{38.03}{28.85}{245}{39.60}{27.47}{246}
\emline{39.60}{27.47}{247}{41.19}{26.36}{248}
\emline{41.19}{26.36}{249}{42.82}{25.53}{250}
\emline{42.82}{25.53}{251}{44.48}{24.98}{252}
\emline{44.48}{24.98}{253}{46.18}{24.70}{254}
\emline{46.18}{24.70}{255}{47.90}{24.70}{256}
\emline{47.90}{24.70}{257}{49.66}{24.97}{258}
\emline{49.66}{24.97}{259}{51.45}{25.52}{260}
\emline{51.45}{25.52}{261}{53.28}{26.34}{262}
\emline{53.28}{26.34}{263}{55.13}{27.44}{264}
\emline{55.13}{27.44}{265}{57.02}{28.82}{266}
\emline{57.02}{28.82}{267}{59.33}{30.83}{268}
%\end
%\bezier{168}(59.33,30.83)(78.33,42.17)(60.17,50.83)
\emline{59.33}{30.83}{269}{61.46}{32.17}{270}
\emline{61.46}{32.17}{271}{63.33}{33.49}{272}
\emline{63.33}{33.49}{273}{64.93}{34.79}{274}
\emline{64.93}{34.79}{275}{66.27}{36.08}{276}
\emline{66.27}{36.08}{277}{67.35}{37.34}{278}
\emline{67.35}{37.34}{279}{68.16}{38.59}{280}
\emline{68.16}{38.59}{281}{68.71}{39.81}{282}
\emline{68.71}{39.81}{283}{69.00}{41.02}{284}
\emline{69.00}{41.02}{285}{69.02}{42.21}{286}
\emline{69.02}{42.21}{287}{68.78}{43.38}{288}
\emline{68.78}{43.38}{289}{68.28}{44.53}{290}
\emline{68.28}{44.53}{291}{67.51}{45.66}{292}
\emline{67.51}{45.66}{293}{66.48}{46.78}{294}
\emline{66.48}{46.78}{295}{65.19}{47.87}{296}
\emline{65.19}{47.87}{297}{63.63}{48.94}{298}
\emline{63.63}{48.94}{299}{60.17}{50.83}{300}
%\end
\put(9.33,25.67){\makebox(0,0)[cc]{{\small $+$}}}
\put(11.66,35.66){\makebox(0,0)[cc]{{\small $+$}}}
\put(4.67,31.00){\makebox(0,0)[cc]{$-$}}
\put(16.67,28.00){\makebox(0,0)[cc]{$-$}}
\put(30.33,37.66){\makebox(0,0)[cc]{$-$}}
\put(41.00,22.34){\makebox(0,0)[cc]{$-$}}
\put(31.33,30.33){\makebox(0,0)[cc]{{\small $+$}}}
\put(43.67,32.00){\makebox(0,0)[cc]{{\small $+$}}}
\put(55.33,29.67){\makebox(0,0)[cc]{{\small $+$}}}
\put(66.33,32.33){\makebox(0,0)[cc]{{\small $+$}}}
\put(54.67,37.33){\makebox(0,0)[cc]{$-$}}
\put(64.34,20.00){\makebox(0,0)[cc]{$-$}}
\end{picture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%\input{kn5.pic}
\special{em:linewidth 0.6pt}
\unitlength .50mm
\linethickness{0.6pt}
\begin{picture}(78.33,60.00)
%\bezier{212}(10.17,9.83)(28.67,0.67)(60.00,9.50)
\emline{10.17}{9.83}{1}{12.01}{8.98}{2}
\emline{12.01}{8.98}{3}{13.90}{8.21}{4}
\emline{13.90}{8.21}{5}{15.86}{7.53}{6}
\emline{15.86}{7.53}{7}{17.88}{6.94}{8}
\emline{17.88}{6.94}{9}{19.96}{6.43}{10}
\emline{19.96}{6.43}{11}{22.10}{6.01}{12}
\emline{22.10}{6.01}{13}{24.30}{5.67}{14}
\emline{24.30}{5.67}{15}{26.57}{5.42}{16}
\emline{26.57}{5.42}{17}{28.89}{5.25}{18}
\emline{28.89}{5.25}{19}{31.28}{5.17}{20}
\emline{31.28}{5.17}{21}{33.72}{5.18}{22}
\emline{33.72}{5.18}{23}{36.23}{5.27}{24}
\emline{36.23}{5.27}{25}{38.80}{5.45}{26}
\emline{38.80}{5.45}{27}{41.43}{5.71}{28}
\emline{41.43}{5.71}{29}{44.12}{6.06}{30}
\emline{44.12}{6.06}{31}{46.87}{6.49}{32}
\emline{46.87}{6.49}{33}{49.69}{7.01}{34}
\emline{49.69}{7.01}{35}{52.56}{7.62}{36}
\emline{52.56}{7.62}{37}{55.50}{8.31}{38}
\emline{55.50}{8.31}{39}{60.00}{9.50}{40}
%\end
%\bezier{108}(10.00,27.67)(-1.17,21.17)(9.67,12.50)
\emline{10.00}{27.67}{41}{8.12}{26.45}{42}
\emline{8.12}{26.45}{43}{6.62}{25.19}{44}
\emline{6.62}{25.19}{45}{5.49}{23.89}{46}
\emline{5.49}{23.89}{47}{4.75}{22.56}{48}
\emline{4.75}{22.56}{49}{4.37}{21.19}{50}
\emline{4.37}{21.19}{51}{4.38}{19.78}{52}
\emline{4.38}{19.78}{53}{4.77}{18.33}{54}
\emline{4.77}{18.33}{55}{5.53}{16.85}{56}
\emline{5.53}{16.85}{57}{6.67}{15.33}{58}
\emline{6.67}{15.33}{59}{9.67}{12.50}{60}
%\end
%\bezier{60}(9.00,13.00)(14.17,8.83)(22.00,8.00)
\emline{9.00}{13.00}{61}{10.80}{11.70}{62}
\emline{10.80}{11.70}{63}{12.74}{10.59}{64}
\emline{12.74}{10.59}{65}{14.84}{9.67}{66}
\emline{14.84}{9.67}{67}{17.08}{8.92}{68}
\emline{17.08}{8.92}{69}{19.46}{8.37}{70}
\emline{19.46}{8.37}{71}{22.00}{8.00}{72}
%\end
%\bezier{104}(22.00,8.00)(33.67,5.83)(47.33,8.17)
\emline{22.00}{8.00}{73}{24.26}{7.62}{74}
\emline{24.26}{7.62}{75}{26.56}{7.33}{76}
\emline{26.56}{7.33}{77}{28.90}{7.12}{78}
\emline{28.90}{7.12}{79}{31.27}{7.00}{80}
\emline{31.27}{7.00}{81}{36.13}{7.00}{82}
\emline{36.13}{7.00}{83}{38.61}{7.12}{84}
\emline{38.61}{7.12}{85}{41.13}{7.33}{86}
\emline{41.13}{7.33}{87}{43.69}{7.62}{88}
\emline{43.69}{7.62}{89}{47.33}{8.17}{90}
%\end
%\bezier{60}(47.33,8.17)(58.00,9.67)(61.50,12.50)
\emline{47.33}{8.17}{91}{50.69}{8.71}{92}
\emline{50.69}{8.71}{93}{53.65}{9.32}{94}
\emline{53.65}{9.32}{95}{56.21}{10.00}{96}
\emline{56.21}{10.00}{97}{58.37}{10.76}{98}
\emline{58.37}{10.76}{99}{60.13}{11.59}{100}
\emline{60.13}{11.59}{101}{61.50}{12.50}{102}
%\end
%\bezier{120}(61.50,12.50)(73.67,20.33)(59.33,27.33)
\emline{61.50}{12.50}{103}{63.34}{13.80}{104}
\emline{63.34}{13.80}{105}{64.82}{15.09}{106}
\emline{64.82}{15.09}{107}{65.93}{16.36}{108}
\emline{65.93}{16.36}{109}{66.67}{17.63}{110}
\emline{66.67}{17.63}{111}{67.04}{18.88}{112}
\emline{67.04}{18.88}{113}{67.04}{20.12}{114}
\emline{67.04}{20.12}{115}{66.68}{21.35}{116}
\emline{66.68}{21.35}{117}{65.94}{22.57}{118}
\emline{65.94}{22.57}{119}{64.84}{23.78}{120}
\emline{64.84}{23.78}{121}{63.37}{24.97}{122}
\emline{63.37}{24.97}{123}{61.54}{26.16}{124}
\emline{61.54}{26.16}{125}{59.33}{27.33}{126}
%\end
%\bezier{120}(59.33,27.33)(45.00,18.00)(36.17,27.17)
\emline{59.33}{27.33}{127}{56.98}{25.90}{128}
\emline{56.98}{25.90}{129}{54.71}{24.73}{130}
\emline{54.71}{24.73}{131}{52.51}{23.82}{132}
\emline{52.51}{23.82}{133}{50.39}{23.17}{134}
\emline{50.39}{23.17}{135}{48.34}{22.77}{136}
\emline{48.34}{22.77}{137}{46.38}{22.63}{138}
\emline{46.38}{22.63}{139}{44.48}{22.74}{140}
\emline{44.48}{22.74}{141}{42.67}{23.11}{142}
\emline{42.67}{23.11}{143}{40.93}{23.74}{144}
\emline{40.93}{23.74}{145}{39.27}{24.63}{146}
\emline{39.27}{24.63}{147}{37.68}{25.77}{148}
\emline{37.68}{25.77}{149}{36.17}{27.17}{150}
%\end
%\bezier{132}(36.17,27.17)(21.83,16.83)(10.33,27.67)
\emline{36.17}{27.17}{151}{34.01}{25.72}{152}
\emline{34.01}{25.72}{153}{31.89}{24.52}{154}
\emline{31.89}{24.52}{155}{29.80}{23.56}{156}
\emline{29.80}{23.56}{157}{27.74}{22.85}{158}
\emline{27.74}{22.85}{159}{25.71}{22.38}{160}
\emline{25.71}{22.38}{161}{23.72}{22.15}{162}
\emline{23.72}{22.15}{163}{21.76}{22.16}{164}
\emline{21.76}{22.16}{165}{19.83}{22.42}{166}
\emline{19.83}{22.42}{167}{17.94}{22.92}{168}
\emline{17.94}{22.92}{169}{16.07}{23.66}{170}
\emline{16.07}{23.66}{171}{14.24}{24.65}{172}
\emline{14.24}{24.65}{173}{12.44}{25.87}{174}
\emline{12.44}{25.87}{175}{10.33}{27.67}{176}
%\end
%\bezier{96}(0.67,20.00)(1.50,10.33)(15.17,5.83)
\emline{0.67}{20.00}{177}{0.98}{18.04}{178}
\emline{0.98}{18.04}{179}{1.57}{16.20}{180}
\emline{1.57}{16.20}{181}{2.44}{14.46}{182}
\emline{2.44}{14.46}{183}{3.59}{12.84}{184}
\emline{3.59}{12.84}{185}{5.02}{11.33}{186}
\emline{5.02}{11.33}{187}{6.72}{9.93}{188}
\emline{6.72}{9.93}{189}{8.71}{8.65}{190}
\emline{8.71}{8.65}{191}{10.97}{7.47}{192}
\emline{10.97}{7.47}{193}{15.17}{5.83}{194}
%\end
%\bezier{156}(15.17,5.83)(29.00,1.50)(53.00,5.67)
\emline{15.17}{5.83}{195}{16.98}{5.31}{196}
\emline{16.98}{5.31}{197}{18.88}{4.86}{198}
\emline{18.88}{4.86}{199}{20.87}{4.48}{200}
\emline{20.87}{4.48}{201}{22.93}{4.17}{202}
\emline{22.93}{4.17}{203}{25.08}{3.93}{204}
\emline{25.08}{3.93}{205}{27.31}{3.76}{206}
\emline{27.31}{3.76}{207}{29.63}{3.66}{208}
\emline{29.63}{3.66}{209}{34.51}{3.66}{210}
\emline{34.51}{3.66}{211}{37.08}{3.77}{212}
\emline{37.08}{3.77}{213}{39.73}{3.95}{214}
\emline{39.73}{3.95}{215}{42.46}{4.20}{216}
\emline{42.46}{4.20}{217}{45.28}{4.52}{218}
\emline{45.28}{4.52}{219}{48.18}{4.90}{220}
\emline{48.18}{4.90}{221}{53.00}{5.67}{222}
%\end
%\bezier{72}(53.00,5.67)(63.17,8.33)(68.67,13.00)
\emline{53.00}{5.67}{223}{55.73}{6.45}{224}
\emline{55.73}{6.45}{225}{58.29}{7.30}{226}
\emline{58.29}{7.30}{227}{60.66}{8.24}{228}
\emline{60.66}{8.24}{229}{62.86}{9.25}{230}
\emline{62.86}{9.25}{231}{64.87}{10.33}{232}
\emline{64.87}{10.33}{233}{66.71}{11.50}{234}
\emline{66.71}{11.50}{235}{68.67}{13.00}{236}
%\end
%\bezier{40}(68.67,13.00)(73.00,19.33)(71.50,21.00)
\emline{68.67}{13.00}{237}{70.47}{15.87}{238}
\emline{70.47}{15.87}{239}{71.54}{18.17}{240}
\emline{71.54}{18.17}{241}{71.89}{19.87}{242}
\emline{71.89}{19.87}{243}{71.50}{21.00}{244}
%\end
%\bezier{56}(71.50,21.00)(70.00,26.67)(62.67,30.17)
\emline{71.50}{21.00}{245}{70.78}{22.96}{246}
\emline{70.78}{22.96}{247}{69.68}{24.77}{248}
\emline{69.68}{24.77}{249}{68.22}{26.45}{250}
\emline{68.22}{26.45}{251}{66.38}{27.99}{252}
\emline{66.38}{27.99}{253}{62.67}{30.17}{254}
%\end
%\bezier{212}(10.17,50.83)(28.67,60.00)(60.00,51.17)
\emline{10.17}{50.83}{255}{12.01}{51.68}{256}
\emline{12.01}{51.68}{257}{13.90}{52.45}{258}
\emline{13.90}{52.45}{259}{15.86}{53.13}{260}
\emline{15.86}{53.13}{261}{17.88}{53.72}{262}
\emline{17.88}{53.72}{263}{19.96}{54.23}{264}
\emline{19.96}{54.23}{265}{22.10}{54.66}{266}
\emline{22.10}{54.66}{267}{24.30}{54.99}{268}
\emline{24.30}{54.99}{269}{26.57}{55.25}{270}
\emline{26.57}{55.25}{271}{28.89}{55.41}{272}
\emline{28.89}{55.41}{273}{31.28}{55.49}{274}
\emline{31.28}{55.49}{275}{33.72}{55.49}{276}
\emline{33.72}{55.49}{277}{36.23}{55.40}{278}
\emline{36.23}{55.40}{279}{38.80}{55.22}{280}
\emline{38.80}{55.22}{281}{41.43}{54.96}{282}
\emline{41.43}{54.96}{283}{44.12}{54.61}{284}
\emline{44.12}{54.61}{285}{46.87}{54.18}{286}
\emline{46.87}{54.18}{287}{49.69}{53.66}{288}
\emline{49.69}{53.66}{289}{52.56}{53.05}{290}
\emline{52.56}{53.05}{291}{55.50}{52.36}{292}
\emline{55.50}{52.36}{293}{60.00}{51.17}{294}
%\end
%\bezier{128}(59.00,30.83)(46.00,42.00)(36.33,30.67)
\emline{59.00}{30.83}{295}{56.99}{32.44}{296}
\emline{56.99}{32.44}{297}{55.02}{33.77}{298}
\emline{55.02}{33.77}{299}{53.09}{34.83}{300}
\emline{53.09}{34.83}{301}{51.20}{35.61}{302}
\emline{51.20}{35.61}{303}{49.35}{36.12}{304}
\emline{49.35}{36.12}{305}{47.54}{36.36}{306}
\emline{47.54}{36.36}{307}{45.78}{36.32}{308}
\emline{45.78}{36.32}{309}{44.05}{36.00}{310}
\emline{44.05}{36.00}{311}{42.37}{35.41}{312}
\emline{42.37}{35.41}{313}{40.72}{34.55}{314}
\emline{40.72}{34.55}{315}{39.12}{33.41}{316}
\emline{39.12}{33.41}{317}{36.33}{30.67}{318}
%\end
%\bezier{140}(36.33,30.67)(23.17,42.67)(10.17,30.83)
\emline{36.33}{30.67}{319}{34.45}{32.26}{320}
\emline{34.45}{32.26}{321}{32.57}{33.61}{322}
\emline{32.57}{33.61}{323}{30.70}{34.72}{324}
\emline{30.70}{34.72}{325}{28.82}{35.58}{326}
\emline{28.82}{35.58}{327}{26.95}{36.20}{328}
\emline{26.95}{36.20}{329}{25.08}{36.58}{330}
\emline{25.08}{36.58}{331}{23.21}{36.71}{332}
\emline{23.21}{36.71}{333}{21.34}{36.60}{334}
\emline{21.34}{36.60}{335}{19.48}{36.25}{336}
\emline{19.48}{36.25}{337}{17.61}{35.65}{338}
\emline{17.61}{35.65}{339}{15.75}{34.81}{340}
\emline{15.75}{34.81}{341}{13.89}{33.73}{342}
\emline{13.89}{33.73}{343}{12.03}{32.40}{344}
\emline{12.03}{32.40}{345}{10.17}{30.83}{346}
%\end
%\bezier{108}(10.00,33.00)(-1.17,39.50)(9.67,48.17)
\emline{10.00}{33.00}{347}{8.12}{34.22}{348}
\emline{8.12}{34.22}{349}{6.62}{35.48}{350}
\emline{6.62}{35.48}{351}{5.49}{36.78}{352}
\emline{5.49}{36.78}{353}{4.75}{38.11}{354}
\emline{4.75}{38.11}{355}{4.37}{39.48}{356}
\emline{4.37}{39.48}{357}{4.38}{40.89}{358}
\emline{4.38}{40.89}{359}{4.77}{42.34}{360}
\emline{4.77}{42.34}{361}{5.53}{43.82}{362}
\emline{5.53}{43.82}{363}{6.67}{45.34}{364}
\emline{6.67}{45.34}{365}{9.67}{48.17}{366}
%\end
%\bezier{60}(9.00,47.67)(14.17,51.83)(22.00,52.67)
\emline{9.00}{47.67}{367}{10.80}{48.96}{368}
\emline{10.80}{48.96}{369}{12.74}{50.07}{370}
\emline{12.74}{50.07}{371}{14.84}{51.00}{372}
\emline{14.84}{51.00}{373}{17.08}{51.74}{374}
\emline{17.08}{51.74}{375}{19.46}{52.30}{376}
\emline{19.46}{52.30}{377}{22.00}{52.67}{378}
%\end
%\bezier{104}(22.00,52.67)(33.67,54.83)(47.33,52.50)
\emline{22.00}{52.67}{379}{24.26}{53.04}{380}
\emline{24.26}{53.04}{381}{26.56}{53.33}{382}
\emline{26.56}{53.33}{383}{28.90}{53.54}{384}
\emline{28.90}{53.54}{385}{31.27}{53.67}{386}
\emline{31.27}{53.67}{387}{36.13}{53.67}{388}
\emline{36.13}{53.67}{389}{38.61}{53.54}{390}
\emline{38.61}{53.54}{391}{41.13}{53.34}{392}
\emline{41.13}{53.34}{393}{43.69}{53.05}{394}
\emline{43.69}{53.05}{395}{47.33}{52.50}{396}
%\end
%\bezier{60}(47.33,52.50)(58.00,51.00)(61.50,48.17)
\emline{47.33}{52.50}{397}{50.69}{51.96}{398}
\emline{50.69}{51.96}{399}{53.65}{51.35}{400}
\emline{53.65}{51.35}{401}{56.21}{50.67}{402}
\emline{56.21}{50.67}{403}{58.37}{49.91}{404}
\emline{58.37}{49.91}{405}{60.13}{49.08}{406}
\emline{60.13}{49.08}{407}{61.50}{48.17}{408}
%\end
%\bezier{120}(61.50,48.17)(73.67,40.33)(59.33,33.33)
\emline{61.50}{48.17}{409}{63.34}{46.87}{410}
\emline{63.34}{46.87}{411}{64.82}{45.58}{412}
\emline{64.82}{45.58}{413}{65.93}{44.30}{414}
\emline{65.93}{44.30}{415}{66.67}{43.04}{416}
\emline{66.67}{43.04}{417}{67.04}{41.78}{418}
\emline{67.04}{41.78}{419}{67.04}{40.54}{420}
\emline{67.04}{40.54}{421}{66.68}{39.31}{422}
\emline{66.68}{39.31}{423}{65.94}{38.09}{424}
\emline{65.94}{38.09}{425}{64.84}{36.88}{426}
\emline{64.84}{36.88}{427}{63.37}{35.69}{428}
\emline{63.37}{35.69}{429}{61.54}{34.50}{430}
\emline{61.54}{34.50}{431}{59.33}{33.33}{432}
%\end
%\bezier{120}(59.33,33.33)(45.00,42.67)(36.17,33.50)
\emline{59.33}{33.33}{433}{56.98}{34.76}{434}
\emline{56.98}{34.76}{435}{54.71}{35.93}{436}
\emline{54.71}{35.93}{437}{52.51}{36.84}{438}
\emline{52.51}{36.84}{439}{50.39}{37.50}{440}
\emline{50.39}{37.50}{441}{48.34}{37.90}{442}
\emline{48.34}{37.90}{443}{46.38}{38.04}{444}
\emline{46.38}{38.04}{445}{44.48}{37.93}{446}
\emline{44.48}{37.93}{447}{42.67}{37.56}{448}
\emline{42.67}{37.56}{449}{40.93}{36.93}{450}
\emline{40.93}{36.93}{451}{39.27}{36.04}{452}
\emline{39.27}{36.04}{453}{37.68}{34.90}{454}
\emline{37.68}{34.90}{455}{36.17}{33.50}{456}
%\end
%\bezier{132}(36.17,33.50)(21.83,43.83)(10.33,33.00)
\emline{36.17}{33.50}{457}{34.01}{34.94}{458}
\emline{34.01}{34.94}{459}{31.89}{36.14}{460}
\emline{31.89}{36.14}{461}{29.80}{37.10}{462}
\emline{29.80}{37.10}{463}{27.74}{37.82}{464}
\emline{27.74}{37.82}{465}{25.71}{38.29}{466}
\emline{25.71}{38.29}{467}{23.72}{38.52}{468}
\emline{23.72}{38.52}{469}{21.76}{38.51}{470}
\emline{21.76}{38.51}{471}{19.83}{38.25}{472}
\emline{19.83}{38.25}{473}{17.94}{37.75}{474}
\emline{17.94}{37.75}{475}{16.07}{37.01}{476}
\emline{16.07}{37.01}{477}{14.24}{36.02}{478}
\emline{14.24}{36.02}{479}{12.44}{34.79}{480}
\emline{12.44}{34.79}{481}{10.33}{33.00}{482}
%\end
%\bezier{96}(0.67,40.67)(1.50,50.33)(15.17,54.83)
\emline{0.67}{40.67}{483}{0.98}{42.63}{484}
\emline{0.98}{42.63}{485}{1.57}{44.47}{486}
\emline{1.57}{44.47}{487}{2.44}{46.20}{488}
\emline{2.44}{46.20}{489}{3.59}{47.82}{490}
\emline{3.59}{47.82}{491}{5.02}{49.33}{492}
\emline{5.02}{49.33}{493}{6.72}{50.73}{494}
\emline{6.72}{50.73}{495}{8.71}{52.01}{496}
\emline{8.71}{52.01}{497}{10.97}{53.19}{498}
\emline{10.97}{53.19}{499}{15.17}{54.83}{500}
%\end
%\bezier{156}(15.17,54.83)(29.00,59.17)(53.00,55.00)
\emline{15.17}{54.83}{501}{16.98}{55.35}{502}
\emline{16.98}{55.35}{503}{18.88}{55.80}{504}
\emline{18.88}{55.80}{505}{20.87}{56.18}{506}
\emline{20.87}{56.18}{507}{22.93}{56.50}{508}
\emline{22.93}{56.50}{509}{25.08}{56.74}{510}
\emline{25.08}{56.74}{511}{27.31}{56.91}{512}
\emline{27.31}{56.91}{513}{29.63}{57.01}{514}
\emline{29.63}{57.01}{515}{34.51}{57.01}{516}
\emline{34.51}{57.01}{517}{37.08}{56.90}{518}
\emline{37.08}{56.90}{519}{39.73}{56.72}{520}
\emline{39.73}{56.72}{521}{42.46}{56.47}{522}
\emline{42.46}{56.47}{523}{45.28}{56.15}{524}
\emline{45.28}{56.15}{525}{48.18}{55.77}{526}
\emline{48.18}{55.77}{527}{53.00}{55.00}{528}
%\end
%\bezier{72}(53.00,55.00)(63.17,52.33)(68.67,47.67)
\emline{53.00}{55.00}{529}{55.73}{54.22}{530}
\emline{55.73}{54.22}{531}{58.29}{53.36}{532}
\emline{58.29}{53.36}{533}{60.66}{52.43}{534}
\emline{60.66}{52.43}{535}{62.86}{51.42}{536}
\emline{62.86}{51.42}{537}{64.87}{50.33}{538}
\emline{64.87}{50.33}{539}{66.71}{49.17}{540}
\emline{66.71}{49.17}{541}{68.67}{47.67}{542}
%\end
%\bezier{40}(68.67,47.67)(73.00,41.33)(71.50,39.67)
\emline{68.67}{47.67}{543}{70.47}{44.79}{544}
\emline{70.47}{44.79}{545}{71.54}{42.50}{546}
\emline{71.54}{42.50}{547}{71.89}{40.79}{548}
\emline{71.89}{40.79}{549}{71.50}{39.67}{550}
%\end
%\bezier{56}(71.50,39.67)(70.00,34.00)(62.67,30.50)
\emline{71.50}{39.67}{551}{70.78}{37.71}{552}
\emline{70.78}{37.71}{553}{69.68}{35.90}{554}
\emline{69.68}{35.90}{555}{68.22}{34.22}{556}
\emline{68.22}{34.22}{557}{66.38}{32.68}{558}
\emline{66.38}{32.68}{559}{62.67}{30.50}{560}
%\end
%\bezier{28}(10.17,30.83)(9.33,30.50)(5.17,26.17)
\emline{10.17}{30.83}{561}{9.15}{30.08}{562}
\emline{9.15}{30.08}{563}{5.17}{26.17}{564}
%\end
%\bezier{28}(5.17,26.17)(1.83,23.00)(2.50,20.50)
\emline{5.17}{26.17}{565}{3.30}{23.99}{566}
\emline{3.30}{23.99}{567}{2.50}{20.50}{568}
%\end
%\bezier{60}(2.50,20.50)(3.33,13.17)(10.17,9.83)
\emline{2.50}{20.50}{569}{2.94}{18.17}{570}
\emline{2.94}{18.17}{571}{3.72}{16.06}{572}
\emline{3.72}{16.06}{573}{4.83}{14.17}{574}
\emline{4.83}{14.17}{575}{6.28}{12.50}{576}
\emline{6.28}{12.50}{577}{8.06}{11.05}{578}
\emline{8.06}{11.05}{579}{10.17}{9.83}{580}
%\end
%\bezvec{168}(60.17,9.67)(78.00,18.83)(59.17,30.67)
\put(59.17,30.67){\vector(-4,3){0.2}}
\emline{60.17}{9.67}{581}{62.16}{10.77}{582}
\emline{62.16}{10.77}{583}{63.90}{11.89}{584}
\emline{63.90}{11.89}{585}{65.37}{13.03}{586}
\emline{65.37}{13.03}{587}{66.58}{14.18}{588}
\emline{66.58}{14.18}{589}{67.54}{15.36}{590}
\emline{67.54}{15.36}{591}{68.23}{16.55}{592}
\emline{68.23}{16.55}{593}{68.66}{17.77}{594}
\emline{68.66}{17.77}{595}{68.84}{19.00}{596}
\emline{68.84}{19.00}{597}{68.75}{20.25}{598}
\emline{68.75}{20.25}{599}{68.41}{21.52}{600}
\emline{68.41}{21.52}{601}{67.80}{22.81}{602}
\emline{67.80}{22.81}{603}{66.94}{24.12}{604}
\emline{66.94}{24.12}{605}{65.81}{25.45}{606}
\emline{65.81}{25.45}{607}{64.43}{26.80}{608}
\emline{64.43}{26.80}{609}{62.78}{28.16}{610}
\emline{62.78}{28.16}{611}{59.17}{30.67}{612}
%\end
%\bezier{132}(10.17,50.83)(-4.17,41.50)(8.33,31.50)
\emline{10.17}{50.83}{613}{8.15}{49.41}{614}
\emline{8.15}{49.41}{615}{6.44}{47.99}{616}
\emline{6.44}{47.99}{617}{5.04}{46.55}{618}
\emline{5.04}{46.55}{619}{3.94}{45.11}{620}
\emline{3.94}{45.11}{621}{3.16}{43.67}{622}
\emline{3.16}{43.67}{623}{2.68}{42.21}{624}
\emline{2.68}{42.21}{625}{2.51}{40.75}{626}
\emline{2.51}{40.75}{627}{2.65}{39.27}{628}
\emline{2.65}{39.27}{629}{3.09}{37.80}{630}
\emline{3.09}{37.80}{631}{3.85}{36.31}{632}
\emline{3.85}{36.31}{633}{4.91}{34.81}{634}
\emline{4.91}{34.81}{635}{6.28}{33.31}{636}
\emline{6.28}{33.31}{637}{8.33}{31.50}{638}
%\end
%\bezier{160}(7.83,32.00)(23.33,17.17)(36.33,30.33)
\emline{7.83}{32.00}{639}{9.76}{30.26}{640}
\emline{9.76}{30.26}{641}{11.67}{28.73}{642}
\emline{11.67}{28.73}{643}{13.55}{27.42}{644}
\emline{13.55}{27.42}{645}{15.42}{26.33}{646}
\emline{15.42}{26.33}{647}{17.27}{25.46}{648}
\emline{17.27}{25.46}{649}{19.10}{24.81}{650}
\emline{19.10}{24.81}{651}{20.91}{24.38}{652}
\emline{20.91}{24.38}{653}{22.71}{24.17}{654}
\emline{22.71}{24.17}{655}{24.48}{24.17}{656}
\emline{24.48}{24.17}{657}{26.23}{24.40}{658}
\emline{26.23}{24.40}{659}{27.96}{24.84}{660}
\emline{27.96}{24.84}{661}{29.67}{25.50}{662}
\emline{29.67}{25.50}{663}{31.37}{26.38}{664}
\emline{31.37}{26.38}{665}{33.04}{27.48}{666}
\emline{33.04}{27.48}{667}{34.70}{28.79}{668}
\emline{34.70}{28.79}{669}{36.33}{30.33}{670}
%\end
%\bezier{132}(36.50,30.50)(46.50,18.67)(59.33,30.83)
\emline{36.50}{30.50}{671}{38.03}{28.85}{672}
\emline{38.03}{28.85}{673}{39.60}{27.47}{674}
\emline{39.60}{27.47}{675}{41.19}{26.36}{676}
\emline{41.19}{26.36}{677}{42.82}{25.53}{678}
\emline{42.82}{25.53}{679}{44.48}{24.98}{680}
\emline{44.48}{24.98}{681}{46.18}{24.70}{682}
\emline{46.18}{24.70}{683}{47.90}{24.70}{684}
\emline{47.90}{24.70}{685}{49.66}{24.97}{686}
\emline{49.66}{24.97}{687}{51.45}{25.52}{688}
\emline{51.45}{25.52}{689}{53.28}{26.34}{690}
\emline{53.28}{26.34}{691}{55.13}{27.44}{692}
\emline{55.13}{27.44}{693}{57.02}{28.82}{694}
\emline{57.02}{28.82}{695}{59.33}{30.83}{696}
%\end
%\bezier{168}(59.33,30.83)(78.33,42.17)(60.17,50.83)
\emline{59.33}{30.83}{697}{61.46}{32.17}{698}
\emline{61.46}{32.17}{699}{63.33}{33.49}{700}
\emline{63.33}{33.49}{701}{64.93}{34.79}{702}
\emline{64.93}{34.79}{703}{66.27}{36.08}{704}
\emline{66.27}{36.08}{705}{67.35}{37.34}{706}
\emline{67.35}{37.34}{707}{68.16}{38.59}{708}
\emline{68.16}{38.59}{709}{68.71}{39.81}{710}
\emline{68.71}{39.81}{711}{69.00}{41.02}{712}
\emline{69.00}{41.02}{713}{69.02}{42.21}{714}
\emline{69.02}{42.21}{715}{68.78}{43.38}{716}
\emline{68.78}{43.38}{717}{68.28}{44.53}{718}
\emline{68.28}{44.53}{719}{67.51}{45.66}{720}
\emline{67.51}{45.66}{721}{66.48}{46.78}{722}
\emline{66.48}{46.78}{723}{65.19}{47.87}{724}
\emline{65.19}{47.87}{725}{63.63}{48.94}{726}
\emline{63.63}{48.94}{727}{60.17}{50.83}{728}
%\end
%\bezier{48}(0.67,20.33)(1.33,26.17)(6.67,30.00)
\emline{0.67}{20.33}{729}{1.15}{22.68}{730}
\emline{1.15}{22.68}{731}{2.03}{24.85}{732}
\emline{2.03}{24.85}{733}{3.32}{26.84}{734}
\emline{3.32}{26.84}{735}{6.67}{30.00}{736}
%\end
%\bezier{56}(6.67,30.00)(0.67,33.67)(0.67,40.50)
\emline{6.67}{30.00}{737}{4.72}{31.41}{738}
\emline{4.72}{31.41}{739}{3.15}{33.02}{740}
\emline{3.15}{33.02}{741}{1.96}{34.84}{742}
\emline{1.96}{34.84}{743}{1.16}{36.86}{744}
\emline{1.16}{36.86}{745}{0.67}{40.50}{746}
%\end
%\bezier{108}(12.83,30.67)(23.50,22.33)(33.67,30.67)
\emline{12.83}{30.67}{747}{14.80}{29.27}{748}
\emline{14.80}{29.27}{749}{16.76}{28.15}{750}
\emline{16.76}{28.15}{751}{18.72}{27.32}{752}
\emline{18.72}{27.32}{753}{20.67}{26.78}{754}
\emline{20.67}{26.78}{755}{22.60}{26.52}{756}
\emline{22.60}{26.52}{757}{24.53}{26.55}{758}
\emline{24.53}{26.55}{759}{26.45}{26.87}{760}
\emline{26.45}{26.87}{761}{28.36}{27.47}{762}
\emline{28.36}{27.47}{763}{30.27}{28.35}{764}
\emline{30.27}{28.35}{765}{33.67}{30.67}{766}
%\end
%\bezier{108}(33.67,30.67)(23.17,39.17)(12.83,30.33)
\emline{33.67}{30.67}{767}{31.73}{32.10}{768}
\emline{31.73}{32.10}{769}{29.79}{33.22}{770}
\emline{29.79}{33.22}{771}{27.85}{34.05}{772}
\emline{27.85}{34.05}{773}{25.91}{34.59}{774}
\emline{25.91}{34.59}{775}{23.98}{34.82}{776}
\emline{23.98}{34.82}{777}{22.05}{34.76}{778}
\emline{22.05}{34.76}{779}{20.13}{34.40}{780}
\emline{20.13}{34.40}{781}{18.20}{33.75}{782}
\emline{18.20}{33.75}{783}{16.28}{32.80}{784}
\emline{16.28}{32.80}{785}{12.83}{30.33}{786}
%\end
%\bezier{92}(39.17,30.67)(46.33,23.00)(56.17,30.67)
\emline{39.17}{30.67}{787}{40.76}{29.18}{788}
\emline{40.76}{29.18}{789}{42.41}{28.06}{790}
\emline{42.41}{28.06}{791}{44.12}{27.30}{792}
\emline{44.12}{27.30}{793}{45.90}{26.90}{794}
\emline{45.90}{26.90}{795}{47.74}{26.86}{796}
\emline{47.74}{26.86}{797}{49.65}{27.19}{798}
\emline{49.65}{27.19}{799}{51.62}{27.88}{800}
\emline{51.62}{27.88}{801}{53.65}{28.93}{802}
\emline{53.65}{28.93}{803}{56.17}{30.67}{804}
%\end
%\bezier{96}(56.17,30.67)(45.67,38.67)(39.17,30.50)
\emline{56.17}{30.67}{805}{54.03}{32.16}{806}
\emline{54.03}{32.16}{807}{51.97}{33.30}{808}
\emline{51.97}{33.30}{809}{50.00}{34.09}{810}
\emline{50.00}{34.09}{811}{48.11}{34.53}{812}
\emline{48.11}{34.53}{813}{46.32}{34.62}{814}
\emline{46.32}{34.62}{815}{44.61}{34.35}{816}
\emline{44.61}{34.35}{817}{42.98}{33.74}{818}
\emline{42.98}{33.74}{819}{41.45}{32.77}{820}
\emline{41.45}{32.77}{821}{39.17}{30.50}{822}
%\end
\end{picture}
%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%\input{kn6.pic}
\special{em:linewidth 0.6pt}
\unitlength 0.50mm
\linethickness{0.6pt}
\begin{picture}(73.67,59.17)
%\bezier{108}(10.00,27.67)(-1.17,21.17)(9.67,12.50)
\emline{10.00}{27.67}{1}{8.12}{26.45}{2}
\emline{8.12}{26.45}{3}{6.62}{25.19}{4}
\emline{6.62}{25.19}{5}{5.49}{23.89}{6}
\emline{5.49}{23.89}{7}{4.75}{22.56}{8}
\emline{4.75}{22.56}{9}{4.37}{21.19}{10}
\emline{4.37}{21.19}{11}{4.38}{19.78}{12}
\emline{4.38}{19.78}{13}{4.77}{18.33}{14}
\emline{4.77}{18.33}{15}{5.53}{16.85}{16}
\emline{5.53}{16.85}{17}{6.67}{15.33}{18}
\emline{6.67}{15.33}{19}{9.67}{12.50}{20}
%\end
%\bezier{60}(9.00,13.00)(14.17,8.83)(22.00,8.00)
\emline{9.00}{13.00}{21}{10.80}{11.70}{22}
\emline{10.80}{11.70}{23}{12.74}{10.59}{24}
\emline{12.74}{10.59}{25}{14.84}{9.67}{26}
\emline{14.84}{9.67}{27}{17.08}{8.92}{28}
\emline{17.08}{8.92}{29}{19.46}{8.37}{30}
\emline{19.46}{8.37}{31}{22.00}{8.00}{32}
%\end
%\bezier{104}(22.00,8.00)(33.67,5.83)(47.33,8.17)
\emline{22.00}{8.00}{33}{24.26}{7.62}{34}
\emline{24.26}{7.62}{35}{26.56}{7.33}{36}
\emline{26.56}{7.33}{37}{28.90}{7.12}{38}
\emline{28.90}{7.12}{39}{31.27}{7.00}{40}
\emline{31.27}{7.00}{41}{36.13}{7.00}{42}
\emline{36.13}{7.00}{43}{38.61}{7.12}{44}
\emline{38.61}{7.12}{45}{41.13}{7.33}{46}
\emline{41.13}{7.33}{47}{43.69}{7.62}{48}
\emline{43.69}{7.62}{49}{47.33}{8.17}{50}
%\end
%\bezier{60}(47.33,8.17)(58.00,9.67)(61.50,12.50)
\emline{47.33}{8.17}{51}{50.69}{8.71}{52}
\emline{50.69}{8.71}{53}{53.65}{9.32}{54}
\emline{53.65}{9.32}{55}{56.21}{10.00}{56}
\emline{56.21}{10.00}{57}{58.37}{10.76}{58}
\emline{58.37}{10.76}{59}{60.13}{11.59}{60}
\emline{60.13}{11.59}{61}{61.50}{12.50}{62}
%\end
%\bezier{120}(61.50,12.50)(73.67,20.33)(59.33,27.33)
\emline{61.50}{12.50}{63}{63.34}{13.80}{64}
\emline{63.34}{13.80}{65}{64.82}{15.09}{66}
\emline{64.82}{15.09}{67}{65.93}{16.36}{68}
\emline{65.93}{16.36}{69}{66.67}{17.63}{70}
\emline{66.67}{17.63}{71}{67.04}{18.88}{72}
\emline{67.04}{18.88}{73}{67.04}{20.12}{74}
\emline{67.04}{20.12}{75}{66.68}{21.35}{76}
\emline{66.68}{21.35}{77}{65.94}{22.57}{78}
\emline{65.94}{22.57}{79}{64.84}{23.78}{80}
\emline{64.84}{23.78}{81}{63.37}{24.97}{82}
\emline{63.37}{24.97}{83}{61.54}{26.16}{84}
\emline{61.54}{26.16}{85}{59.33}{27.33}{86}
%\end
%\bezier{120}(59.33,27.33)(45.00,18.00)(36.17,27.17)
\emline{59.33}{27.33}{87}{56.98}{25.90}{88}
\emline{56.98}{25.90}{89}{54.71}{24.73}{90}
\emline{54.71}{24.73}{91}{52.51}{23.82}{92}
\emline{52.51}{23.82}{93}{50.39}{23.17}{94}
\emline{50.39}{23.17}{95}{48.34}{22.77}{96}
\emline{48.34}{22.77}{97}{46.38}{22.63}{98}
\emline{46.38}{22.63}{99}{44.48}{22.74}{100}
\emline{44.48}{22.74}{101}{42.67}{23.11}{102}
\emline{42.67}{23.11}{103}{40.93}{23.74}{104}
\emline{40.93}{23.74}{105}{39.27}{24.63}{106}
\emline{39.27}{24.63}{107}{37.68}{25.77}{108}
\emline{37.68}{25.77}{109}{36.17}{27.17}{110}
%\end
%\bezier{132}(36.17,27.17)(21.83,16.83)(10.33,27.67)
\emline{36.17}{27.17}{111}{34.01}{25.72}{112}
\emline{34.01}{25.72}{113}{31.89}{24.52}{114}
\emline{31.89}{24.52}{115}{29.80}{23.56}{116}
\emline{29.80}{23.56}{117}{27.74}{22.85}{118}
\emline{27.74}{22.85}{119}{25.71}{22.38}{120}
\emline{25.71}{22.38}{121}{23.72}{22.15}{122}
\emline{23.72}{22.15}{123}{21.76}{22.16}{124}
\emline{21.76}{22.16}{125}{19.83}{22.42}{126}
\emline{19.83}{22.42}{127}{17.94}{22.92}{128}
\emline{17.94}{22.92}{129}{16.07}{23.66}{130}
\emline{16.07}{23.66}{131}{14.24}{24.65}{132}
\emline{14.24}{24.65}{133}{12.44}{25.87}{134}
\emline{12.44}{25.87}{135}{10.33}{27.67}{136}
%\end
%\bezier{96}(0.67,20.00)(1.50,10.33)(15.17,5.83)
\emline{0.67}{20.00}{137}{0.98}{18.04}{138}
\emline{0.98}{18.04}{139}{1.57}{16.20}{140}
\emline{1.57}{16.20}{141}{2.44}{14.46}{142}
\emline{2.44}{14.46}{143}{3.59}{12.84}{144}
\emline{3.59}{12.84}{145}{5.02}{11.33}{146}
\emline{5.02}{11.33}{147}{6.72}{9.93}{148}
\emline{6.72}{9.93}{149}{8.71}{8.65}{150}
\emline{8.71}{8.65}{151}{10.97}{7.47}{152}
\emline{10.97}{7.47}{153}{15.17}{5.83}{154}
%\end
%\bezier{156}(15.17,5.83)(29.00,1.50)(53.00,5.67)
\emline{15.17}{5.83}{155}{16.98}{5.31}{156}
\emline{16.98}{5.31}{157}{18.88}{4.86}{158}
\emline{18.88}{4.86}{159}{20.87}{4.48}{160}
\emline{20.87}{4.48}{161}{22.93}{4.17}{162}
\emline{22.93}{4.17}{163}{25.08}{3.93}{164}
\emline{25.08}{3.93}{165}{27.31}{3.76}{166}
\emline{27.31}{3.76}{167}{29.63}{3.66}{168}
\emline{29.63}{3.66}{169}{34.51}{3.66}{170}
\emline{34.51}{3.66}{171}{37.08}{3.77}{172}
\emline{37.08}{3.77}{173}{39.73}{3.95}{174}
\emline{39.73}{3.95}{175}{42.46}{4.20}{176}
\emline{42.46}{4.20}{177}{45.28}{4.52}{178}
\emline{45.28}{4.52}{179}{48.18}{4.90}{180}
\emline{48.18}{4.90}{181}{53.00}{5.67}{182}
%\end
%\bezier{72}(53.00,5.67)(63.17,8.33)(68.67,13.00)
\emline{53.00}{5.67}{183}{55.73}{6.45}{184}
\emline{55.73}{6.45}{185}{58.29}{7.30}{186}
\emline{58.29}{7.30}{187}{60.66}{8.24}{188}
\emline{60.66}{8.24}{189}{62.86}{9.25}{190}
\emline{62.86}{9.25}{191}{64.87}{10.33}{192}
\emline{64.87}{10.33}{193}{66.71}{11.50}{194}
\emline{66.71}{11.50}{195}{68.67}{13.00}{196}
%\end
%\bezier{40}(68.67,13.00)(73.00,19.33)(71.50,21.00)
\emline{68.67}{13.00}{197}{70.47}{15.87}{198}
\emline{70.47}{15.87}{199}{71.54}{18.17}{200}
\emline{71.54}{18.17}{201}{71.89}{19.87}{202}
\emline{71.89}{19.87}{203}{71.50}{21.00}{204}
%\end
%\bezier{56}(71.50,21.00)(70.00,26.67)(62.67,30.17)
\emline{71.50}{21.00}{205}{70.78}{22.96}{206}
\emline{70.78}{22.96}{207}{69.68}{24.77}{208}
\emline{69.68}{24.77}{209}{68.22}{26.45}{210}
\emline{68.22}{26.45}{211}{66.38}{27.99}{212}
\emline{66.38}{27.99}{213}{62.67}{30.17}{214}
%\end
%\bezier{108}(10.00,33.00)(-1.17,39.50)(9.67,48.17)
\emline{10.00}{33.00}{215}{8.12}{34.22}{216}
\emline{8.12}{34.22}{217}{6.62}{35.48}{218}
\emline{6.62}{35.48}{219}{5.49}{36.78}{220}
\emline{5.49}{36.78}{221}{4.75}{38.11}{222}
\emline{4.75}{38.11}{223}{4.37}{39.48}{224}
\emline{4.37}{39.48}{225}{4.38}{40.89}{226}
\emline{4.38}{40.89}{227}{4.77}{42.34}{228}
\emline{4.77}{42.34}{229}{5.53}{43.82}{230}
\emline{5.53}{43.82}{231}{6.67}{45.34}{232}
\emline{6.67}{45.34}{233}{9.67}{48.17}{234}
%\end
%\bezier{60}(9.00,47.67)(14.17,51.83)(22.00,52.67)
\emline{9.00}{47.67}{235}{10.80}{48.96}{236}
\emline{10.80}{48.96}{237}{12.74}{50.07}{238}
\emline{12.74}{50.07}{239}{14.84}{51.00}{240}
\emline{14.84}{51.00}{241}{17.08}{51.74}{242}
\emline{17.08}{51.74}{243}{19.46}{52.30}{244}
\emline{19.46}{52.30}{245}{22.00}{52.67}{246}
%\end
%\bezier{104}(22.00,52.67)(33.67,54.83)(47.33,52.50)
\emline{22.00}{52.67}{247}{24.26}{53.04}{248}
\emline{24.26}{53.04}{249}{26.56}{53.33}{250}
\emline{26.56}{53.33}{251}{28.90}{53.54}{252}
\emline{28.90}{53.54}{253}{31.27}{53.67}{254}
\emline{31.27}{53.67}{255}{36.13}{53.67}{256}
\emline{36.13}{53.67}{257}{38.61}{53.54}{258}
\emline{38.61}{53.54}{259}{41.13}{53.34}{260}
\emline{41.13}{53.34}{261}{43.69}{53.05}{262}
\emline{43.69}{53.05}{263}{47.33}{52.50}{264}
%\end
%\bezier{60}(47.33,52.50)(58.00,51.00)(61.50,48.17)
\emline{47.33}{52.50}{265}{50.69}{51.96}{266}
\emline{50.69}{51.96}{267}{53.65}{51.35}{268}
\emline{53.65}{51.35}{269}{56.21}{50.67}{270}
\emline{56.21}{50.67}{271}{58.37}{49.91}{272}
\emline{58.37}{49.91}{273}{60.13}{49.08}{274}
\emline{60.13}{49.08}{275}{61.50}{48.17}{276}
%\end
%\bezier{120}(61.50,48.17)(73.67,40.33)(59.33,33.33)
\emline{61.50}{48.17}{277}{63.34}{46.87}{278}
\emline{63.34}{46.87}{279}{64.82}{45.58}{280}
\emline{64.82}{45.58}{281}{65.93}{44.30}{282}
\emline{65.93}{44.30}{283}{66.67}{43.04}{284}
\emline{66.67}{43.04}{285}{67.04}{41.78}{286}
\emline{67.04}{41.78}{287}{67.04}{40.54}{288}
\emline{67.04}{40.54}{289}{66.68}{39.31}{290}
\emline{66.68}{39.31}{291}{65.94}{38.09}{292}
\emline{65.94}{38.09}{293}{64.84}{36.88}{294}
\emline{64.84}{36.88}{295}{63.37}{35.69}{296}
\emline{63.37}{35.69}{297}{61.54}{34.50}{298}
\emline{61.54}{34.50}{299}{59.33}{33.33}{300}
%\end
%\bezier{120}(59.33,33.33)(45.00,42.67)(36.17,33.50)
\emline{59.33}{33.33}{301}{56.98}{34.76}{302}
\emline{56.98}{34.76}{303}{54.71}{35.93}{304}
\emline{54.71}{35.93}{305}{52.51}{36.84}{306}
\emline{52.51}{36.84}{307}{50.39}{37.50}{308}
\emline{50.39}{37.50}{309}{48.34}{37.90}{310}
\emline{48.34}{37.90}{311}{46.38}{38.04}{312}
\emline{46.38}{38.04}{313}{44.48}{37.93}{314}
\emline{44.48}{37.93}{315}{42.67}{37.56}{316}
\emline{42.67}{37.56}{317}{40.93}{36.93}{318}
\emline{40.93}{36.93}{319}{39.27}{36.04}{320}
\emline{39.27}{36.04}{321}{37.68}{34.90}{322}
\emline{37.68}{34.90}{323}{36.17}{33.50}{324}
%\end
%\bezier{132}(36.17,33.50)(21.83,43.83)(10.33,33.00)
\emline{36.17}{33.50}{325}{34.01}{34.94}{326}
\emline{34.01}{34.94}{327}{31.89}{36.14}{328}
\emline{31.89}{36.14}{329}{29.80}{37.10}{330}
\emline{29.80}{37.10}{331}{27.74}{37.82}{332}
\emline{27.74}{37.82}{333}{25.71}{38.29}{334}
\emline{25.71}{38.29}{335}{23.72}{38.52}{336}
\emline{23.72}{38.52}{337}{21.76}{38.51}{338}
\emline{21.76}{38.51}{339}{19.83}{38.25}{340}
\emline{19.83}{38.25}{341}{17.94}{37.75}{342}
\emline{17.94}{37.75}{343}{16.07}{37.01}{344}
\emline{16.07}{37.01}{345}{14.24}{36.02}{346}
\emline{14.24}{36.02}{347}{12.44}{34.79}{348}
\emline{12.44}{34.79}{349}{10.33}{33.00}{350}
%\end
%\bezier{96}(0.67,40.67)(1.50,50.33)(15.17,54.83)
\emline{0.67}{40.67}{351}{0.98}{42.63}{352}
\emline{0.98}{42.63}{353}{1.57}{44.47}{354}
\emline{1.57}{44.47}{355}{2.44}{46.20}{356}
\emline{2.44}{46.20}{357}{3.59}{47.82}{358}
\emline{3.59}{47.82}{359}{5.02}{49.33}{360}
\emline{5.02}{49.33}{361}{6.72}{50.73}{362}
\emline{6.72}{50.73}{363}{8.71}{52.01}{364}
\emline{8.71}{52.01}{365}{10.97}{53.19}{366}
\emline{10.97}{53.19}{367}{15.17}{54.83}{368}
%\end
%\bezier{156}(15.17,54.83)(29.00,59.17)(53.00,55.00)
\emline{15.17}{54.83}{369}{16.98}{55.35}{370}
\emline{16.98}{55.35}{371}{18.88}{55.80}{372}
\emline{18.88}{55.80}{373}{20.87}{56.18}{374}
\emline{20.87}{56.18}{375}{22.93}{56.50}{376}
\emline{22.93}{56.50}{377}{25.08}{56.74}{378}
\emline{25.08}{56.74}{379}{27.31}{56.91}{380}
\emline{27.31}{56.91}{381}{29.63}{57.01}{382}
\emline{29.63}{57.01}{383}{34.51}{57.01}{384}
\emline{34.51}{57.01}{385}{37.08}{56.90}{386}
\emline{37.08}{56.90}{387}{39.73}{56.72}{388}
\emline{39.73}{56.72}{389}{42.46}{56.47}{390}
\emline{42.46}{56.47}{391}{45.28}{56.15}{392}
\emline{45.28}{56.15}{393}{48.18}{55.77}{394}
\emline{48.18}{55.77}{395}{53.00}{55.00}{396}
%\end
%\bezier{72}(53.00,55.00)(63.17,52.33)(68.67,47.67)
\emline{53.00}{55.00}{397}{55.73}{54.22}{398}
\emline{55.73}{54.22}{399}{58.29}{53.36}{400}
\emline{58.29}{53.36}{401}{60.66}{52.43}{402}
\emline{60.66}{52.43}{403}{62.86}{51.42}{404}
\emline{62.86}{51.42}{405}{64.87}{50.33}{406}
\emline{64.87}{50.33}{407}{66.71}{49.17}{408}
\emline{66.71}{49.17}{409}{68.67}{47.67}{410}
%\end
%\bezier{40}(68.67,47.67)(73.00,41.33)(71.50,39.67)
\emline{68.67}{47.67}{411}{70.47}{44.79}{412}
\emline{70.47}{44.79}{413}{71.54}{42.50}{414}
\emline{71.54}{42.50}{415}{71.89}{40.79}{416}
\emline{71.89}{40.79}{417}{71.50}{39.67}{418}
%\end
%\bezier{56}(71.50,39.67)(70.00,34.00)(62.67,30.50)
\emline{71.50}{39.67}{419}{70.78}{37.71}{420}
\emline{70.78}{37.71}{421}{69.68}{35.90}{422}
\emline{69.68}{35.90}{423}{68.22}{34.22}{424}
\emline{68.22}{34.22}{425}{66.38}{32.68}{426}
\emline{66.38}{32.68}{427}{62.67}{30.50}{428}
%\end
%\bezier{48}(0.67,20.33)(1.33,26.17)(6.67,30.00)
\emline{0.67}{20.33}{429}{1.15}{22.68}{430}
\emline{1.15}{22.68}{431}{2.03}{24.85}{432}
\emline{2.03}{24.85}{433}{3.32}{26.84}{434}
\emline{3.32}{26.84}{435}{6.67}{30.00}{436}
%\end
%\bezier{56}(6.67,30.00)(0.67,33.67)(0.67,40.50)
\emline{6.67}{30.00}{437}{4.72}{31.41}{438}
\emline{4.72}{31.41}{439}{3.15}{33.02}{440}
\emline{3.15}{33.02}{441}{1.96}{34.84}{442}
\emline{1.96}{34.84}{443}{1.16}{36.86}{444}
\emline{1.16}{36.86}{445}{0.67}{40.50}{446}
%\end
%\bezier{108}(12.83,30.67)(23.50,22.33)(33.67,30.67)
\emline{12.83}{30.67}{447}{14.80}{29.27}{448}
\emline{14.80}{29.27}{449}{16.76}{28.15}{450}
\emline{16.76}{28.15}{451}{18.72}{27.32}{452}
\emline{18.72}{27.32}{453}{20.67}{26.78}{454}
\emline{20.67}{26.78}{455}{22.60}{26.52}{456}
\emline{22.60}{26.52}{457}{24.53}{26.55}{458}
\emline{24.53}{26.55}{459}{26.45}{26.87}{460}
\emline{26.45}{26.87}{461}{28.36}{27.47}{462}
\emline{28.36}{27.47}{463}{30.27}{28.35}{464}
\emline{30.27}{28.35}{465}{33.67}{30.67}{466}
%\end
%\bezier{108}(33.67,30.67)(23.17,39.17)(12.83,30.33)
\emline{33.67}{30.67}{467}{31.73}{32.10}{468}
\emline{31.73}{32.10}{469}{29.79}{33.22}{470}
\emline{29.79}{33.22}{471}{27.85}{34.05}{472}
\emline{27.85}{34.05}{473}{25.91}{34.59}{474}
\emline{25.91}{34.59}{475}{23.98}{34.82}{476}
\emline{23.98}{34.82}{477}{22.05}{34.76}{478}
\emline{22.05}{34.76}{479}{20.13}{34.40}{480}
\emline{20.13}{34.40}{481}{18.20}{33.75}{482}
\emline{18.20}{33.75}{483}{16.28}{32.80}{484}
\emline{16.28}{32.80}{485}{12.83}{30.33}{486}
%\end
%\bezier{92}(39.17,30.67)(46.33,23.00)(56.17,30.67)
\emline{39.17}{30.67}{487}{40.76}{29.18}{488}
\emline{40.76}{29.18}{489}{42.41}{28.06}{490}
\emline{42.41}{28.06}{491}{44.12}{27.30}{492}
\emline{44.12}{27.30}{493}{45.90}{26.90}{494}
\emline{45.90}{26.90}{495}{47.74}{26.86}{496}
\emline{47.74}{26.86}{497}{49.65}{27.19}{498}
\emline{49.65}{27.19}{499}{51.62}{27.88}{500}
\emline{51.62}{27.88}{501}{53.65}{28.93}{502}
\emline{53.65}{28.93}{503}{56.17}{30.67}{504}
%\end
%\bezier{96}(56.17,30.67)(45.67,38.67)(39.17,30.50)
\emline{56.17}{30.67}{505}{54.03}{32.16}{506}
\emline{54.03}{32.16}{507}{51.97}{33.30}{508}
\emline{51.97}{33.30}{509}{50.00}{34.09}{510}
\emline{50.00}{34.09}{511}{48.11}{34.53}{512}
\emline{48.11}{34.53}{513}{46.32}{34.62}{514}
\emline{46.32}{34.62}{515}{44.61}{34.35}{516}
\emline{44.61}{34.35}{517}{42.98}{33.74}{518}
\emline{42.98}{33.74}{519}{41.45}{32.77}{520}
\emline{41.45}{32.77}{521}{39.17}{30.50}{522}
%\end
%\bezier{16}(6.83,30.00)(10.17,32.83)(10.17,32.83)
\emline{6.83}{30.00}{523}{10.17}{32.83}{524}
%\end
%\bezier{16}(10.33,27.67)(11.17,28.83)(12.83,30.50)
\emline{10.33}{27.67}{525}{12.83}{30.50}{526}
%\end
%\bezier{16}(33.50,30.67)(34.83,31.83)(36.17,33.50)
\emline{33.50}{30.67}{527}{36.17}{33.50}{528}
%\end
%\bezier{20}(36.00,27.17)(37.50,28.83)(39.17,30.50)
\emline{36.00}{27.17}{529}{37.54}{28.83}{530}
\emline{37.54}{28.83}{531}{39.17}{30.50}{532}
%\end
%\bezier{16}(56.17,30.50)(57.50,31.17)(59.50,33.17)
\emline{56.17}{30.50}{533}{59.50}{33.17}{534}
%\end
%\bezier{16}(59.33,27.33)(61.33,28.83)(62.67,30.17)
\emline{59.33}{27.33}{535}{62.67}{30.17}{536}
%\end
\end{picture}

==> (inline-1) <==
\begin{picture}(43.91,44.00)
%\circle(30.00,30.00){27.82}
\emline{30.00}{43.91}{1}{32.80}{43.62}{2}
\emline{32.80}{43.62}{3}{35.49}{42.78}{4}
\emline{35.49}{42.78}{5}{37.96}{41.41}{6}
\emline{37.96}{41.41}{7}{40.09}{39.57}{8}
\emline{40.09}{39.57}{9}{41.82}{37.34}{10}
\emline{41.82}{37.34}{11}{43.05}{34.81}{12}
\emline{43.05}{34.81}{13}{43.75}{32.08}{14}
\emline{43.75}{32.08}{15}{43.89}{29.26}{16}
\emline{43.89}{29.26}{17}{43.46}{26.48}{18}
\emline{43.46}{26.48}{19}{42.47}{23.84}{20}
\emline{42.47}{23.84}{21}{40.97}{21.45}{22}
\emline{40.97}{21.45}{23}{39.02}{19.41}{24}
\emline{39.02}{19.41}{25}{36.70}{17.81}{26}
\emline{36.70}{17.81}{27}{34.11}{16.71}{28}
\emline{34.11}{16.71}{29}{31.35}{16.16}{30}
\emline{31.35}{16.16}{31}{28.53}{16.17}{32}
\emline{28.53}{16.17}{33}{25.77}{16.75}{34}
\emline{25.77}{16.75}{35}{23.19}{17.87}{36}
\emline{23.19}{17.87}{37}{20.88}{19.50}{38}
\emline{20.88}{19.50}{39}{18.95}{21.55}{40}
\emline{18.95}{21.55}{41}{17.47}{23.95}{42}
\emline{17.47}{23.95}{43}{16.51}{26.60}{44}
\emline{16.51}{26.60}{45}{16.10}{29.39}{46}
\emline{16.10}{29.39}{47}{16.27}{32.20}{48}
\emline{16.27}{32.20}{49}{16.99}{34.93}{50}
\emline{16.99}{34.93}{51}{18.25}{37.45}{52}
\emline{18.25}{37.45}{53}{19.99}{39.66}{54}
\emline{19.99}{39.66}{55}{22.15}{41.48}{56}
\emline{22.15}{41.48}{57}{24.62}{42.83}{58}
\emline{24.62}{42.83}{59}{30.00}{43.91}{60}
%\end
\emline{29.67}{44.00}{61}{20.33}{20.33}{62}
\emline{20.33}{20.00}{63}{39.67}{20.00}{64}
\emline{39.83}{19.83}{65}{29.67}{43.83}{66}
\end{picture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%\input{kn8a.pic}
\special{em:linewidth 2.4pt}
\unitlength .75mm
\linethickness{0.4pt}
\begin{picture}(44.67,51.11)
%\bezier{120}(29.78,46.45)(44.67,41.78)(41.11,28.23)
\emline{29.78}{46.45}{1}{32.13}{45.61}{2}
\emline{32.13}{45.61}{3}{34.23}{44.65}{4}
\emline{34.23}{44.65}{5}{36.07}{43.56}{6}
\emline{36.07}{43.56}{7}{37.66}{42.35}{8}
\emline{37.66}{42.35}{9}{38.99}{41.02}{10}
\emline{38.99}{41.02}{11}{40.06}{39.56}{12}
\emline{40.06}{39.56}{13}{40.87}{37.98}{14}
\emline{40.87}{37.98}{15}{41.43}{36.28}{16}
\emline{41.43}{36.28}{17}{41.74}{34.45}{18}
\emline{41.74}{34.45}{19}{41.78}{32.50}{20}
\emline{41.78}{32.50}{21}{41.58}{30.43}{22}
\emline{41.58}{30.43}{23}{41.11}{28.23}{24}
%\end
%\bezier{112}(41.11,28.23)(38.22,17.11)(22.22,21.78)
\emline{41.11}{28.23}{25}{40.49}{26.37}{26}
\emline{40.49}{26.37}{27}{39.66}{24.76}{28}
\emline{39.66}{24.76}{29}{38.62}{23.41}{30}
\emline{38.62}{23.41}{31}{37.37}{22.30}{32}
\emline{37.37}{22.30}{33}{35.92}{21.45}{34}
\emline{35.92}{21.45}{35}{34.25}{20.85}{36}
\emline{34.25}{20.85}{37}{32.38}{20.50}{38}
\emline{32.38}{20.50}{39}{30.29}{20.40}{40}
\emline{30.29}{20.40}{41}{28.00}{20.55}{42}
\emline{28.00}{20.55}{43}{25.50}{20.96}{44}
\emline{25.50}{20.96}{45}{22.22}{21.78}{46}
%\end
%\bezier{92}(15.78,25.78)(10.89,36.89)(19.33,44.23)
\emline{15.78}{25.78}{47}{14.87}{28.15}{48}
\emline{14.87}{28.15}{49}{14.28}{30.43}{50}
\emline{14.28}{30.43}{51}{14.01}{32.62}{52}
\emline{14.01}{32.62}{53}{14.05}{34.73}{54}
\emline{14.05}{34.73}{55}{14.40}{36.74}{56}
\emline{14.40}{36.74}{57}{15.07}{38.67}{58}
\emline{15.07}{38.67}{59}{16.06}{40.50}{60}
\emline{16.06}{40.50}{61}{17.36}{42.25}{62}
\emline{17.36}{42.25}{63}{19.33}{44.23}{64}
%\end
%\bezier{104}(19.33,44.23)(25.33,51.11)(36.00,38.23)
\emline{19.33}{44.23}{65}{20.53}{45.37}{66}
\emline{20.53}{45.37}{67}{21.81}{46.15}{68}
\emline{21.81}{46.15}{69}{23.18}{46.56}{70}
\emline{23.18}{46.56}{71}{24.64}{46.60}{72}
\emline{24.64}{46.60}{73}{26.18}{46.28}{74}
\emline{26.18}{46.28}{75}{27.81}{45.59}{76}
\emline{27.81}{45.59}{77}{29.52}{44.54}{78}
\emline{29.52}{44.54}{79}{31.32}{43.12}{80}
\emline{31.32}{43.12}{81}{33.21}{41.34}{82}
\emline{33.21}{41.34}{83}{36.00}{38.23}{84}
%\end
%\bezier{48}(36.00,38.23)(39.33,33.11)(38.44,26.89)
\emline{36.00}{38.23}{85}{37.20}{36.05}{86}
\emline{37.20}{36.05}{87}{38.04}{33.77}{88}
\emline{38.04}{33.77}{89}{38.51}{31.40}{90}
\emline{38.51}{31.40}{91}{38.44}{26.89}{92}
%\end
%\bezier{152}(32.22,18.45)(13.33,14.67)(19.33,32.23)
\emline{32.22}{18.45}{93}{29.84}{18.04}{94}
\emline{29.84}{18.04}{95}{27.68}{17.82}{96}
\emline{27.68}{17.82}{97}{25.73}{17.79}{98}
\emline{25.73}{17.79}{99}{24.00}{17.94}{100}
\emline{24.00}{17.94}{101}{22.49}{18.27}{102}
\emline{22.49}{18.27}{103}{21.19}{18.79}{104}
\emline{21.19}{18.79}{105}{20.10}{19.49}{106}
\emline{20.10}{19.49}{107}{19.23}{20.38}{108}
\emline{19.23}{20.38}{109}{18.58}{21.46}{110}
\emline{18.58}{21.46}{111}{18.14}{22.71}{112}
\emline{18.14}{22.71}{113}{17.91}{24.16}{114}
\emline{17.91}{24.16}{115}{17.91}{25.78}{116}
\emline{17.91}{25.78}{117}{18.11}{27.59}{118}
\emline{18.11}{27.59}{119}{18.54}{29.59}{120}
\emline{18.54}{29.59}{121}{19.33}{32.23}{122}
%\end
%\bezier{48}(19.33,32.23)(21.11,38.45)(24.67,42.89)
\emline{19.33}{32.23}{123}{20.15}{34.74}{124}
\emline{20.15}{34.74}{125}{21.12}{37.10}{126}
\emline{21.12}{37.10}{127}{22.25}{39.31}{128}
\emline{22.25}{39.31}{129}{24.67}{42.89}{130}
%\end
\end{picture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%\input{kn9.pic}
\special{em:linewidth 0.4pt}
\unitlength .75mm
\linethickness{0.4pt}
\begin{picture}(44.35,45.35)
%\circle(29.33,30.33){30.03}
\emline{29.33}{45.35}{1}{32.30}{45.05}{2}
\emline{32.30}{45.05}{3}{35.16}{44.17}{4}
\emline{35.16}{44.17}{5}{37.79}{42.74}{6}
\emline{37.79}{42.74}{7}{40.08}{40.82}{8}
\emline{40.08}{40.82}{9}{41.94}{38.48}{10}
\emline{41.94}{38.48}{11}{43.31}{35.82}{12}
\emline{43.31}{35.82}{13}{44.12}{32.94}{14}
\emline{44.12}{32.94}{15}{44.34}{29.96}{16}
\emline{44.34}{29.96}{17}{43.97}{27.00}{18}
\emline{43.97}{27.00}{19}{43.02}{24.16}{20}
\emline{43.02}{24.16}{21}{41.53}{21.57}{22}
\emline{41.53}{21.57}{23}{39.55}{19.33}{24}
\emline{39.55}{19.33}{25}{37.17}{17.52}{26}
\emline{37.17}{17.52}{27}{34.47}{16.22}{28}
\emline{34.47}{16.22}{29}{31.58}{15.48}{30}
\emline{31.58}{15.48}{31}{28.59}{15.33}{32}
\emline{28.59}{15.33}{33}{25.64}{15.78}{34}
\emline{25.64}{15.78}{35}{22.83}{16.80}{36}
\emline{22.83}{16.80}{37}{20.27}{18.35}{38}
\emline{20.27}{18.35}{39}{18.08}{20.38}{40}
\emline{18.08}{20.38}{41}{16.33}{22.81}{42}
\emline{16.33}{22.81}{43}{15.10}{25.53}{44}
\emline{15.10}{25.53}{45}{14.43}{28.45}{46}
\emline{14.43}{28.45}{47}{14.36}{31.44}{48}
\emline{14.36}{31.44}{49}{14.87}{34.38}{50}
\emline{14.87}{34.38}{51}{15.96}{37.16}{52}
\emline{15.96}{37.16}{53}{17.58}{39.68}{54}
\emline{17.58}{39.68}{55}{19.66}{41.82}{56}
\emline{19.66}{41.82}{57}{22.13}{43.51}{58}
\emline{22.13}{43.51}{59}{24.88}{44.67}{60}
\emline{24.88}{44.67}{61}{29.33}{45.35}{62}
%\end
%\bezier{156}(14.33,28.67)(29.67,17.00)(44.00,30.33)
\emline{14.33}{28.67}{63}{16.29}{27.28}{64}
\emline{16.29}{27.28}{65}{18.25}{26.09}{66}
\emline{18.25}{26.09}{67}{20.19}{25.11}{68}
\emline{20.19}{25.11}{69}{22.13}{24.33}{70}
\emline{22.13}{24.33}{71}{24.06}{23.76}{72}
\emline{24.06}{23.76}{73}{25.98}{23.39}{74}
\emline{25.98}{23.39}{75}{27.89}{23.23}{76}
\emline{27.89}{23.23}{77}{29.80}{23.28}{78}
\emline{29.80}{23.28}{79}{31.69}{23.53}{80}
\emline{31.69}{23.53}{81}{33.58}{23.98}{82}
\emline{33.58}{23.98}{83}{35.46}{24.64}{84}
\emline{35.46}{24.64}{85}{37.33}{25.51}{86}
\emline{37.33}{25.51}{87}{39.20}{26.58}{88}
\emline{39.20}{26.58}{89}{41.05}{27.86}{90}
\emline{41.05}{27.86}{91}{44.00}{30.33}{92}
%\end
%\bezier{144}(44.00,30.33)(31.00,39.67)(14.33,28.67)
\emline{44.00}{30.33}{93}{42.18}{31.53}{94}
\emline{42.18}{31.53}{95}{40.32}{32.53}{96}
\emline{40.32}{32.53}{97}{38.42}{33.34}{98}
\emline{38.42}{33.34}{99}{36.49}{33.95}{100}
\emline{36.49}{33.95}{101}{34.53}{34.36}{102}
\emline{34.53}{34.36}{103}{32.53}{34.58}{104}
\emline{32.53}{34.58}{105}{30.49}{34.60}{106}
\emline{30.49}{34.60}{107}{28.42}{34.43}{108}
\emline{28.42}{34.43}{109}{26.32}{34.06}{110}
\emline{26.32}{34.06}{111}{24.17}{33.49}{112}
\emline{24.17}{33.49}{113}{22.00}{32.73}{114}
\emline{22.00}{32.73}{115}{19.78}{31.77}{116}
\emline{19.78}{31.77}{117}{17.54}{30.62}{118}
\emline{17.54}{30.62}{119}{14.33}{28.67}{120}
%\end
%\bezier{56}(30.00,35.00)(25.67,30.00)(29.33,23.33)
\emline{30.00}{35.00}{121}{28.71}{33.16}{122}
\emline{28.71}{33.16}{123}{27.93}{31.22}{124}
\emline{27.93}{31.22}{125}{27.65}{29.16}{126}
\emline{27.65}{29.16}{127}{27.89}{27.01}{128}
\emline{27.89}{27.01}{129}{29.33}{23.33}{130}
%\end
%\bezier{56}(29.33,23.33)(33.67,28.33)(30.33,34.67)
\emline{29.33}{23.33}{131}{30.64}{25.16}{132}
\emline{30.64}{25.16}{133}{31.45}{27.07}{134}
\emline{31.45}{27.07}{135}{31.78}{29.07}{136}
\emline{31.78}{29.07}{137}{31.61}{31.16}{138}
\emline{31.61}{31.16}{139}{30.33}{34.67}{140}
%\end
\end{picture}
\special{em:linewidth 2.4pt}
\unitlength .75mm
\linethickness{0.4pt}
\begin{picture}(45.36,56.67)
%\bezier{92}(42.03,37.62)(45.36,27.62)(33.03,26.96)
\emline{42.03}{37.62}{1}{42.57}{35.56}{2}
\emline{42.57}{35.56}{3}{42.74}{33.71}{4}
\emline{42.74}{33.71}{5}{42.54}{32.09}{6}
\emline{42.54}{32.09}{7}{41.97}{30.69}{8}
\emline{41.97}{30.69}{9}{41.02}{29.51}{10}
\emline{41.02}{29.51}{11}{39.71}{28.55}{12}
\emline{39.71}{28.55}{13}{38.03}{27.81}{14}
\emline{38.03}{27.81}{15}{35.98}{27.29}{16}
\emline{35.98}{27.29}{17}{33.03}{26.96}{18}
%\end
%\bezier{220}(28.00,27.67)(21.34,54.00)(41.34,35.00)
\emline{28.00}{27.67}{19}{27.42}{30.09}{20}
\emline{27.42}{30.09}{21}{26.97}{32.30}{22}
\emline{26.97}{32.30}{23}{26.64}{34.30}{24}
\emline{26.64}{34.30}{25}{26.43}{36.09}{26}
\emline{26.43}{36.09}{27}{26.34}{37.68}{28}
\emline{26.34}{37.68}{29}{26.37}{39.06}{30}
\emline{26.37}{39.06}{31}{26.53}{40.23}{32}
\emline{26.53}{40.23}{33}{26.81}{41.19}{34}
\emline{26.81}{41.19}{35}{27.21}{41.95}{36}
\emline{27.21}{41.95}{37}{27.74}{42.49}{38}
\emline{27.74}{42.49}{39}{28.38}{42.83}{40}
\emline{28.38}{42.83}{41}{29.15}{42.96}{42}
\emline{29.15}{42.96}{43}{30.04}{42.88}{44}
\emline{30.04}{42.88}{45}{31.05}{42.60}{46}
\emline{31.05}{42.60}{47}{32.19}{42.11}{48}
\emline{32.19}{42.11}{49}{33.45}{41.41}{50}
\emline{33.45}{41.41}{51}{34.83}{40.50}{52}
\emline{34.83}{40.50}{53}{36.33}{39.38}{54}
\emline{36.33}{39.38}{55}{37.95}{38.06}{56}
\emline{37.95}{38.06}{57}{39.70}{36.52}{58}
\emline{39.70}{36.52}{59}{41.34}{35.00}{60}
%\end
%\bezier{168}(42.00,37.67)(29.34,56.67)(16.67,42.34)
\emline{42.00}{37.67}{61}{40.49}{39.81}{62}
\emline{40.49}{39.81}{63}{38.99}{41.72}{64}
\emline{38.99}{41.72}{65}{37.48}{43.39}{66}
\emline{37.48}{43.39}{67}{35.97}{44.83}{68}
\emline{35.97}{44.83}{69}{34.46}{46.03}{70}
\emline{34.46}{46.03}{71}{32.96}{46.99}{72}
\emline{32.96}{46.99}{73}{31.45}{47.72}{74}
\emline{31.45}{47.72}{75}{29.94}{48.21}{76}
\emline{29.94}{48.21}{77}{28.43}{48.46}{78}
\emline{28.43}{48.46}{79}{26.93}{48.48}{80}
\emline{26.93}{48.48}{81}{25.42}{48.26}{82}
\emline{25.42}{48.26}{83}{23.91}{47.81}{84}
\emline{23.91}{47.81}{85}{22.40}{47.12}{86}
\emline{22.40}{47.12}{87}{20.89}{46.19}{88}
\emline{20.89}{46.19}{89}{19.38}{45.03}{90}
\emline{19.38}{45.03}{91}{16.67}{42.34}{92}
%\end
%\bezier{32}(16.67,42.34)(14.67,37.34)(15.67,34.67)
\emline{16.67}{42.34}{93}{15.71}{39.44}{94}
\emline{15.71}{39.44}{95}{15.34}{37.00}{96}
\emline{15.34}{37.00}{97}{15.67}{34.67}{98}
%\end
%\bezier{68}(29.67,40.00)(34.00,35.67)(30.34,25.67)
\emline{29.67}{40.00}{99}{30.77}{38.60}{100}
\emline{30.77}{38.60}{101}{31.53}{36.96}{102}
\emline{31.53}{36.96}{103}{31.94}{35.08}{104}
\emline{31.94}{35.08}{105}{32.00}{32.94}{106}
\emline{32.00}{32.94}{107}{31.72}{30.57}{108}
\emline{31.72}{30.57}{109}{30.34}{25.67}{110}
%\end
%\bezier{76}(30.34,26.00)(25.67,18.00)(20.00,26.00)
\emline{30.34}{26.00}{111}{29.09}{24.17}{112}
\emline{29.09}{24.17}{113}{27.81}{22.90}{114}
\emline{27.81}{22.90}{115}{26.50}{22.18}{116}
\emline{26.50}{22.18}{117}{25.15}{22.01}{118}
\emline{25.15}{22.01}{119}{23.76}{22.40}{120}
\emline{23.76}{22.40}{121}{22.34}{23.34}{122}
\emline{22.34}{23.34}{123}{20.00}{26.00}{124}
%\end
%\bezier{100}(24.00,41.00)(19.00,43.00)(16.67,23.67)
\emline{24.00}{41.00}{125}{23.03}{41.19}{126}
\emline{23.03}{41.19}{127}{22.11}{40.95}{128}
\emline{22.11}{40.95}{129}{21.24}{40.28}{130}
\emline{21.24}{40.28}{131}{20.43}{39.19}{132}
\emline{20.43}{39.19}{133}{19.67}{37.67}{134}
\emline{19.67}{37.67}{135}{18.96}{35.72}{136}
\emline{18.96}{35.72}{137}{18.31}{33.35}{138}
\emline{18.31}{33.35}{139}{17.71}{30.55}{140}
\emline{17.71}{30.55}{141}{17.16}{27.32}{142}
\emline{17.16}{27.32}{143}{16.67}{23.67}{144}
%\end
%\bezier{108}(16.67,23.67)(17.00,7.67)(26.67,13.00)
\emline{16.67}{23.67}{145}{16.81}{20.89}{146}
\emline{16.81}{20.89}{147}{17.11}{18.48}{148}
\emline{17.11}{18.48}{149}{17.57}{16.43}{150}
\emline{17.57}{16.43}{151}{18.20}{14.74}{152}
\emline{18.20}{14.74}{153}{18.98}{13.43}{154}
\emline{18.98}{13.43}{155}{19.92}{12.48}{156}
\emline{19.92}{12.48}{157}{21.02}{11.89}{158}
\emline{21.02}{11.89}{159}{22.28}{11.67}{160}
\emline{22.28}{11.67}{161}{23.71}{11.82}{162}
\emline{23.71}{11.82}{163}{26.67}{13.00}{164}
%\end
%\bezier{88}(26.67,13.00)(38.34,19.67)(43.67,26.34)
\emline{26.67}{13.00}{165}{29.24}{14.52}{166}
\emline{29.24}{14.52}{167}{31.65}{16.03}{168}
\emline{31.65}{16.03}{169}{33.89}{17.55}{170}
\emline{33.89}{17.55}{171}{35.97}{19.06}{172}
\emline{35.97}{19.06}{173}{37.88}{20.58}{174}
\emline{37.88}{20.58}{175}{39.64}{22.10}{176}
\emline{39.64}{22.10}{177}{41.22}{23.61}{178}
\emline{41.22}{23.61}{179}{43.67}{26.34}{180}
%\end
\end{picture}
%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%\input{kn10.pic}
\special{em:linewidth 0.4pt}
\unitlength .5mm
\linethickness{0.4pt}
\begin{picture}(67.33,41.67)
%\bezier{96}(10.00,30.67)(15.33,21.00)(25.00,30.00)
\emline{10.00}{30.67}{1}{11.16}{28.86}{2}
\emline{11.16}{28.86}{3}{12.41}{27.45}{4}
\emline{12.41}{27.45}{5}{13.76}{26.45}{6}
\emline{13.76}{26.45}{7}{15.20}{25.85}{8}
\emline{15.20}{25.85}{9}{16.73}{25.66}{10}
\emline{16.73}{25.66}{11}{18.36}{25.88}{12}
\emline{18.36}{25.88}{13}{20.08}{26.49}{14}
\emline{20.08}{26.49}{15}{21.90}{27.52}{16}
\emline{21.90}{27.52}{17}{25.00}{30.00}{18}
%\end
%\bezier{104}(25.00,30.00)(33.00,20.33)(41.33,30.33)
\emline{25.00}{30.00}{19}{26.54}{28.32}{20}
\emline{26.54}{28.32}{21}{28.09}{27.01}{22}
\emline{28.09}{27.01}{23}{29.64}{26.06}{24}
\emline{29.64}{26.06}{25}{31.20}{25.47}{26}
\emline{31.20}{25.47}{27}{32.77}{25.25}{28}
\emline{32.77}{25.25}{29}{34.34}{25.39}{30}
\emline{34.34}{25.39}{31}{35.92}{25.89}{32}
\emline{35.92}{25.89}{33}{37.50}{26.76}{34}
\emline{37.50}{26.76}{35}{39.09}{27.99}{36}
\emline{39.09}{27.99}{37}{41.33}{30.33}{38}
%\end
%\bezier{108}(41.33,30.33)(49.00,19.67)(58.00,30.00)
\emline{41.33}{30.33}{39}{42.76}{28.54}{40}
\emline{42.76}{28.54}{41}{44.22}{27.10}{42}
\emline{44.22}{27.10}{43}{45.69}{26.03}{44}
\emline{45.69}{26.03}{45}{47.19}{25.31}{46}
\emline{47.19}{25.31}{47}{48.72}{24.96}{48}
\emline{48.72}{24.96}{49}{50.26}{24.96}{50}
\emline{50.26}{24.96}{51}{51.83}{25.33}{52}
\emline{51.83}{25.33}{53}{53.42}{26.05}{54}
\emline{53.42}{26.05}{55}{55.04}{27.14}{56}
\emline{55.04}{27.14}{57}{58.00}{30.00}{58}
%\end
%\bezier{96}(58.00,30.00)(51.00,39.00)(41.33,30.33)
\emline{58.00}{30.00}{59}{56.51}{31.68}{60}
\emline{56.51}{31.68}{61}{54.97}{32.98}{62}
\emline{54.97}{32.98}{63}{53.36}{33.90}{64}
\emline{53.36}{33.90}{65}{51.70}{34.43}{66}
\emline{51.70}{34.43}{67}{49.98}{34.58}{68}
\emline{49.98}{34.58}{69}{48.21}{34.35}{70}
\emline{48.21}{34.35}{71}{46.37}{33.73}{72}
\emline{46.37}{33.73}{73}{44.48}{32.73}{74}
\emline{44.48}{32.73}{75}{41.33}{30.33}{76}
%\end
%\bezier{104}(41.33,30.33)(34.33,40.67)(25.00,30.67)
\emline{41.33}{30.33}{77}{39.96}{32.13}{78}
\emline{39.96}{32.13}{79}{38.55}{33.55}{80}
\emline{38.55}{33.55}{81}{37.10}{34.60}{82}
\emline{37.10}{34.60}{83}{35.60}{35.27}{84}
\emline{35.60}{35.27}{85}{34.06}{35.57}{86}
\emline{34.06}{35.57}{87}{32.48}{35.49}{88}
\emline{32.48}{35.49}{89}{30.85}{35.03}{90}
\emline{30.85}{35.03}{91}{29.18}{34.20}{92}
\emline{29.18}{34.20}{93}{27.47}{32.99}{94}
\emline{27.47}{32.99}{95}{25.00}{30.67}{96}
%\end
%\bezier{104}(25.00,30.67)(17.33,41.67)(10.00,31.33)
\emline{25.00}{30.67}{97}{23.53}{32.59}{98}
\emline{23.53}{32.59}{99}{22.06}{34.11}{100}
\emline{22.06}{34.11}{101}{20.60}{35.24}{102}
\emline{20.60}{35.24}{103}{19.15}{35.97}{104}
\emline{19.15}{35.97}{105}{17.70}{36.31}{106}
\emline{17.70}{36.31}{107}{16.26}{36.26}{108}
\emline{16.26}{36.26}{109}{14.83}{35.81}{110}
\emline{14.83}{35.81}{111}{13.40}{34.97}{112}
\emline{13.40}{34.97}{113}{11.98}{33.73}{114}
\emline{11.98}{33.73}{115}{10.00}{31.33}{116}
%\end
%\bezier{272}(10.00,31.33)(-1.33,0.67)(32.67,8.33)
\emline{10.00}{31.33}{117}{9.11}{28.76}{118}
\emline{9.11}{28.76}{119}{8.39}{26.34}{120}
\emline{8.39}{26.34}{121}{7.83}{24.05}{122}
\emline{7.83}{24.05}{123}{7.44}{21.91}{124}
\emline{7.44}{21.91}{125}{7.22}{19.91}{126}
\emline{7.22}{19.91}{127}{7.17}{18.05}{128}
\emline{7.17}{18.05}{129}{7.29}{16.34}{130}
\emline{7.29}{16.34}{131}{7.57}{14.76}{132}
\emline{7.57}{14.76}{133}{8.02}{13.33}{134}
\emline{8.02}{13.33}{135}{8.64}{12.04}{136}
\emline{8.64}{12.04}{137}{9.43}{10.89}{138}
\emline{9.43}{10.89}{139}{10.39}{9.88}{140}
\emline{10.39}{9.88}{141}{11.51}{9.02}{142}
\emline{11.51}{9.02}{143}{12.80}{8.30}{144}
\emline{12.80}{8.30}{145}{14.26}{7.71}{146}
\emline{14.26}{7.71}{147}{15.89}{7.28}{148}
\emline{15.89}{7.28}{149}{17.68}{6.98}{150}
\emline{17.68}{6.98}{151}{19.64}{6.82}{152}
\emline{19.64}{6.82}{153}{21.78}{6.81}{154}
\emline{21.78}{6.81}{155}{24.07}{6.94}{156}
\emline{24.07}{6.94}{157}{26.54}{7.21}{158}
\emline{26.54}{7.21}{159}{29.17}{7.62}{160}
\emline{29.17}{7.62}{161}{32.67}{8.33}{162}
%\end
%\bezier{276}(32.67,8.33)(67.33,-1.33)(58.33,30.00)
\emline{32.67}{8.33}{163}{35.55}{7.58}{164}
\emline{35.55}{7.58}{165}{38.27}{6.98}{166}
\emline{38.27}{6.98}{167}{40.84}{6.53}{168}
\emline{40.84}{6.53}{169}{43.24}{6.23}{170}
\emline{43.24}{6.23}{171}{45.48}{6.07}{172}
\emline{45.48}{6.07}{173}{47.57}{6.07}{174}
\emline{47.57}{6.07}{175}{49.49}{6.22}{176}
\emline{49.49}{6.22}{177}{51.26}{6.51}{178}
\emline{51.26}{6.51}{179}{52.87}{6.96}{180}
\emline{52.87}{6.96}{181}{54.31}{7.56}{182}
\emline{54.31}{7.56}{183}{55.60}{8.30}{184}
\emline{55.60}{8.30}{185}{56.73}{9.20}{186}
\emline{56.73}{9.20}{187}{57.70}{10.24}{188}
\emline{57.70}{10.24}{189}{58.51}{11.44}{190}
\emline{58.51}{11.44}{191}{59.16}{12.78}{192}
\emline{59.16}{12.78}{193}{59.65}{14.27}{194}
\emline{59.65}{14.27}{195}{59.99}{15.92}{196}
\emline{59.99}{15.92}{197}{60.16}{17.71}{198}
\emline{60.16}{17.71}{199}{60.17}{19.65}{200}
\emline{60.17}{19.65}{201}{60.03}{21.74}{202}
\emline{60.03}{21.74}{203}{59.72}{23.98}{204}
\emline{59.72}{23.98}{205}{59.26}{26.37}{206}
\emline{59.26}{26.37}{207}{58.33}{30.00}{208}
%\end
%\bezier{184}(58.33,30.00)(57.33,9.00)(32.33,8.00)
\emline{58.33}{30.00}{209}{58.15}{27.78}{210}
\emline{58.15}{27.78}{211}{57.83}{25.67}{212}
\emline{57.83}{25.67}{213}{57.37}{23.68}{214}
\emline{57.37}{23.68}{215}{56.76}{21.81}{216}
\emline{56.76}{21.81}{217}{56.01}{20.06}{218}
\emline{56.01}{20.06}{219}{55.13}{18.43}{220}
\emline{55.13}{18.43}{221}{54.10}{16.92}{222}
\emline{54.10}{16.92}{223}{52.92}{15.52}{224}
\emline{52.92}{15.52}{225}{51.61}{14.24}{226}
\emline{51.61}{14.24}{227}{50.15}{13.08}{228}
\emline{50.15}{13.08}{229}{48.56}{12.04}{230}
\emline{48.56}{12.04}{231}{46.82}{11.12}{232}
\emline{46.82}{11.12}{233}{44.94}{10.31}{234}
\emline{44.94}{10.31}{235}{42.91}{9.62}{236}
\emline{42.91}{9.62}{237}{40.75}{9.05}{238}
\emline{40.75}{9.05}{239}{38.44}{8.60}{240}
\emline{38.44}{8.60}{241}{36.00}{8.27}{242}
\emline{36.00}{8.27}{243}{32.33}{8.00}{244}
%\end
%\bezier{200}(32.67,8.00)(7.33,6.67)(10.00,30.67)
\emline{32.67}{8.00}{245}{30.19}{7.93}{246}
\emline{30.19}{7.93}{247}{27.86}{7.99}{248}
\emline{27.86}{7.99}{249}{25.67}{8.17}{250}
\emline{25.67}{8.17}{251}{23.62}{8.49}{252}
\emline{23.62}{8.49}{253}{21.70}{8.93}{254}
\emline{21.70}{8.93}{255}{19.94}{9.50}{256}
\emline{19.94}{9.50}{257}{18.31}{10.20}{258}
\emline{18.31}{10.20}{259}{16.82}{11.02}{260}
\emline{16.82}{11.02}{261}{15.48}{11.98}{262}
\emline{15.48}{11.98}{263}{14.28}{13.06}{264}
\emline{14.28}{13.06}{265}{13.21}{14.27}{266}
\emline{13.21}{14.27}{267}{12.29}{15.61}{268}
\emline{12.29}{15.61}{269}{11.52}{17.07}{270}
\emline{11.52}{17.07}{271}{10.88}{18.66}{272}
\emline{10.88}{18.66}{273}{10.38}{20.39}{274}
\emline{10.38}{20.39}{275}{10.03}{22.23}{276}
\emline{10.03}{22.23}{277}{9.82}{24.21}{278}
\emline{9.82}{24.21}{279}{9.82}{28.55}{280}
\emline{9.82}{28.55}{281}{10.00}{30.67}{282}
%\end
\end{picture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%\input{kn10a.pic}
\special{em:linewidth 2.4pt}
\unitlength .5mm
\linethickness{0.4pt}
\begin{picture}(70.00,51.66)
%\bezier{228}(19.00,22.00)(12.00,51.66)(37.33,44.00)
\emline{19.00}{22.00}{1}{18.41}{24.71}{2}
\emline{18.41}{24.71}{3}{17.97}{27.25}{4}
\emline{17.97}{27.25}{5}{17.67}{29.63}{6}
\emline{17.67}{29.63}{7}{17.51}{31.84}{8}
\emline{17.51}{31.84}{9}{17.50}{33.89}{10}
\emline{17.50}{33.89}{11}{17.62}{35.77}{12}
\emline{17.62}{35.77}{13}{17.90}{37.49}{14}
\emline{17.90}{37.49}{15}{18.31}{39.04}{16}
\emline{18.31}{39.04}{17}{18.87}{40.42}{18}
\emline{18.87}{40.42}{19}{19.57}{41.64}{20}
\emline{19.57}{41.64}{21}{20.41}{42.70}{22}
\emline{20.41}{42.70}{23}{21.40}{43.59}{24}
\emline{21.40}{43.59}{25}{22.53}{44.32}{26}
\emline{22.53}{44.32}{27}{23.80}{44.88}{28}
\emline{23.80}{44.88}{29}{25.22}{45.28}{30}
\emline{25.22}{45.28}{31}{26.77}{45.51}{32}
\emline{26.77}{45.51}{33}{28.48}{45.57}{34}
\emline{28.48}{45.57}{35}{30.32}{45.47}{36}
\emline{30.32}{45.47}{37}{32.31}{45.21}{38}
\emline{32.31}{45.21}{39}{34.44}{44.78}{40}
\emline{34.44}{44.78}{41}{37.33}{44.00}{42}
%\end
%\bezier{60}(37.33,44.00)(41.67,42.33)(50.00,36.66)
\emline{37.33}{44.00}{43}{38.89}{43.33}{44}
\emline{38.89}{43.33}{45}{40.67}{42.44}{46}
\emline{40.67}{42.44}{47}{42.67}{41.33}{48}
\emline{42.67}{41.33}{49}{44.89}{40.00}{50}
\emline{44.89}{40.00}{51}{47.33}{38.44}{52}
\emline{47.33}{38.44}{53}{50.00}{36.66}{54}
%\end
%\bezier{184}(55.33,31.66)(70.00,13.33)(47.67,15.00)
\emline{55.33}{31.66}{55}{56.82}{29.73}{56}
\emline{56.82}{29.73}{57}{58.08}{27.91}{58}
\emline{58.08}{27.91}{59}{59.13}{26.21}{60}
\emline{59.13}{26.21}{61}{59.96}{24.64}{62}
\emline{59.96}{24.64}{63}{60.57}{23.17}{64}
\emline{60.57}{23.17}{65}{60.96}{21.83}{66}
\emline{60.96}{21.83}{67}{61.14}{20.61}{68}
\emline{61.14}{20.61}{69}{61.09}{19.50}{70}
\emline{61.09}{19.50}{71}{60.83}{18.51}{72}
\emline{60.83}{18.51}{73}{60.35}{17.64}{74}
\emline{60.35}{17.64}{75}{59.65}{16.89}{76}
\emline{59.65}{16.89}{77}{58.73}{16.26}{78}
\emline{58.73}{16.26}{79}{57.59}{15.74}{80}
\emline{57.59}{15.74}{81}{56.23}{15.34}{82}
\emline{56.23}{15.34}{83}{54.66}{15.07}{84}
\emline{54.66}{15.07}{85}{52.87}{14.90}{86}
\emline{52.87}{14.90}{87}{50.85}{14.86}{88}
\emline{50.85}{14.86}{89}{47.67}{15.00}{90}
%\end
%\bezier{132}(18.67,16.66)(23.67,34.66)(37.00,40.33)
\emline{18.67}{16.66}{91}{19.48}{19.32}{92}
\emline{19.48}{19.32}{93}{20.38}{21.83}{94}
\emline{20.38}{21.83}{95}{21.37}{24.20}{96}
\emline{21.37}{24.20}{97}{22.47}{26.44}{98}
\emline{22.47}{26.44}{99}{23.65}{28.53}{100}
\emline{23.65}{28.53}{101}{24.94}{30.48}{102}
\emline{24.94}{30.48}{103}{26.32}{32.28}{104}
\emline{26.32}{32.28}{105}{27.79}{33.95}{106}
\emline{27.79}{33.95}{107}{29.36}{35.47}{108}
\emline{29.36}{35.47}{109}{31.03}{36.86}{110}
\emline{31.03}{36.86}{111}{32.79}{38.10}{112}
\emline{32.79}{38.10}{113}{34.65}{39.20}{114}
\emline{34.65}{39.20}{115}{37.00}{40.33}{116}
%\end
%\bezier{104}(45.33,44.00)(58.67,46.00)(53.33,34.33)
\emline{45.33}{44.00}{117}{47.72}{44.26}{118}
\emline{47.72}{44.26}{119}{49.77}{44.26}{120}
\emline{49.77}{44.26}{121}{51.47}{44.02}{122}
\emline{51.47}{44.02}{123}{52.83}{43.52}{124}
\emline{52.83}{43.52}{125}{53.84}{42.76}{126}
\emline{53.84}{42.76}{127}{54.50}{41.76}{128}
\emline{54.50}{41.76}{129}{54.83}{40.50}{130}
\emline{54.83}{40.50}{131}{54.80}{38.99}{132}
\emline{54.80}{38.99}{133}{54.43}{37.22}{134}
\emline{54.43}{37.22}{135}{53.33}{34.33}{136}
%\end
%\bezier{68}(53.33,34.33)(49.33,25.33)(46.67,19.00)
\emline{53.33}{34.33}{137}{52.18}{31.74}{138}
\emline{52.18}{31.74}{139}{51.09}{29.27}{140}
\emline{51.09}{29.27}{141}{50.06}{26.91}{142}
\emline{50.06}{26.91}{143}{49.09}{24.67}{144}
\emline{49.09}{24.67}{145}{48.17}{22.54}{146}
\emline{48.17}{22.54}{147}{46.67}{19.00}{148}
%\end
%\bezier{104}(43.00,11.66)(32.67,5.00)(24.00,15.66)
\emline{43.00}{11.66}{149}{41.03}{10.54}{150}
\emline{41.03}{10.54}{151}{39.09}{9.74}{152}
\emline{39.09}{9.74}{153}{37.18}{9.26}{154}
\emline{37.18}{9.26}{155}{33.45}{9.26}{156}
\emline{33.45}{9.26}{157}{31.63}{9.74}{158}
\emline{31.63}{9.74}{159}{29.85}{10.54}{160}
\emline{29.85}{10.54}{161}{28.09}{11.66}{162}
\emline{28.09}{11.66}{163}{26.36}{13.10}{164}
\emline{26.36}{13.10}{165}{24.00}{15.66}{166}
%\end
%\bezier{88}(18.50,16.33)(15.50,6.33)(27.50,7.00)
\emline{18.50}{16.33}{167}{18.01}{14.20}{168}
\emline{18.01}{14.20}{169}{17.91}{12.34}{170}
\emline{17.91}{12.34}{171}{18.20}{10.75}{172}
\emline{18.20}{10.75}{173}{18.87}{9.44}{174}
\emline{18.87}{9.44}{175}{19.93}{8.41}{176}
\emline{19.93}{8.41}{177}{21.38}{7.65}{178}
\emline{21.38}{7.65}{179}{23.22}{7.17}{180}
\emline{23.22}{7.17}{181}{27.50}{7.00}{182}
%\end
%\bezier{52}(34.00,11.33)(35.67,13.66)(45.33,14.66)
\emline{34.00}{11.33}{183}{34.94}{12.18}{184}
\emline{34.94}{12.18}{185}{36.47}{12.93}{186}
\emline{36.47}{12.93}{187}{38.59}{13.58}{188}
\emline{38.59}{13.58}{189}{41.30}{14.13}{190}
\emline{41.30}{14.13}{191}{45.33}{14.66}{192}
%\end
%\bezier{12}(47.80,15.01)(46.49,14.89)(45.29,14.77)
\emline{47.80}{15.01}{193}{45.29}{14.77}{194}
%\end
\end{picture}
